MindEval2: Clinically Grounded Patients and Rubrics for Evaluating Language Models in Mental Health Support

With people increasingly turning to AI chatbots for mental health support, the need to evaluate these tools is becoming more pressing. Recent benchmarks attempt to mimic a realistic setting by simulating multi-turn interactions with synthetic patients and evaluating them with an LLM-as-a-judge. However, the usefulness of these methods is limited because simulated patients can be overly forthcoming and self-reflective, and judgments typically involve opaque Likert scales with unclear practical utility. To bridge these gaps, we introduce MindEval2, an evaluation framework that consists of two components: Mental Health Quality Rubrics (MHQR), for evaluation, and MindSim, for patient simulation. For MHQR, we collaborate with PhD-level psychologists to develop a set of rubrics that break down response quality into explicit operational criteria that are more interpretable and actionable than existing evaluation taxonomies. MindSim, in turn, is an LLM harness that combines carefully-designed patient profiles with tools, enabling more varied, challenging, and realistic interactions than existing baselines. The harness also contains a memory component that is updated between each interaction, enabling MindEval2 to model the longitudinal aspect of mental health. We evaluate 18 proprietary and open-weight models on MindEval2, finding that while frontier models have largely improved on issues related to surface level quality and boundaries, guidance calibration remains the dominant failure mode across all models, accounting for most of the quality gap.

==> figures/fig_by_session_gpt61_sol_delta.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (58.00,0.00) {\mevline{13}{18}{GPT-5.6 Terra$^\dagger$}};
\draw[mevRule, line width=1\mevu] (58.0,99.0) -- (207.7,99.0);
\draw[mevRule, line width=1\mevu] (58.0,83.4) -- (207.7,83.4);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,83.40) {\mevline{13}{18}{$-$1}};
\draw[mevRule, line width=1\mevu] (58.0,67.8) -- (207.7,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (58.0,52.2) -- (207.7,52.2);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,52.20) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (58.0,36.6) -- (207.7,36.6);
\draw[mevRule, line width=1\mevu] (58.0,21.0) -- (207.7,21.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,21.00) {\mevline{13}{18}{+1}};
\fill[mevClaret, fill opacity=0.16] (72.97,52.20) -- (132.83,33.97) -- (192.70,37.88) -- (192.70,52.81) -- (132.83,49.58) -- (72.97,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (72.97,52.20) -- (132.83,41.89) -- (192.70,45.43);
\fill[mevClaret] (73.0,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (72.97,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (132.8,41.9) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (132.83,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (192.7,45.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (192.70,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (229.67,0.00) {\mevline{13}{18}{GPT-5.6 Sol$^\dagger$}};
\draw[mevRule, line width=1\mevu] (229.7,99.0) -- (379.3,99.0);
\draw[mevRule, line width=1\mevu] (229.7,83.4) -- (379.3,83.4);
\draw[mevRule, line width=1\mevu] (229.7,67.8) -- (379.3,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (229.7,52.2) -- (379.3,52.2);
\draw[mevRule, line width=1\mevu] (229.7,36.6) -- (379.3,36.6);
\draw[mevRule, line width=1\mevu] (229.7,21.0) -- (379.3,21.0);
\fill[mevClaret, fill opacity=0.16] (244.63,52.20) -- (304.50,46.30) -- (364.37,50.82) -- (364.37,69.58) -- (304.50,67.91) -- (244.63,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (244.63,52.20) -- (304.50,57.16) -- (364.37,60.11);
\fill[mevClaret] (244.6,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (244.63,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (304.5,57.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (304.50,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (364.4,60.1) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (364.37,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (401.33,0.00) {\mevline{13}{18}{GPT-5.6 Luna$^\dagger$}};
\draw[mevRule, line width=1\mevu] (401.3,99.0) -- (551.0,99.0);
\draw[mevRule, line width=1\mevu] (401.3,83.4) -- (551.0,83.4);
\draw[mevRule, line width=1\mevu] (401.3,67.8) -- (551.0,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (401.3,52.2) -- (551.0,52.2);
\draw[mevRule, line width=1\mevu] (401.3,36.6) -- (551.0,36.6);
\draw[mevRule, line width=1\mevu] (401.3,21.0) -- (551.0,21.0);
\fill[mevClaret, fill opacity=0.16] (416.30,52.20) -- (476.17,36.90) -- (536.03,37.13) -- (536.03,54.84) -- (476.17,52.08) -- (416.30,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (416.30,52.20) -- (476.17,44.57) -- (536.03,45.77);
\fill[mevClaret] (416.3,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (416.30,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (476.2,44.6) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (476.17,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (536.0,45.8) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (536.03,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (573.00,0.00) {\mevline{13}{18}{Claude Sonnet 5}};
\draw[mevRule, line width=1\mevu] (573.0,99.0) -- (722.7,99.0);
\draw[mevRule, line width=1\mevu] (573.0,83.4) -- (722.7,83.4);
\draw[mevRule, line width=1\mevu] (573.0,67.8) -- (722.7,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (573.0,52.2) -- (722.7,52.2);
\draw[mevRule, line width=1\mevu] (573.0,36.6) -- (722.7,36.6);
\draw[mevRule, line width=1\mevu] (573.0,21.0) -- (722.7,21.0);
\fill[mevClaret, fill opacity=0.16] (587.97,52.20) -- (647.83,57.12) -- (707.70,51.26) -- (707.70,74.86) -- (647.83,76.59) -- (587.97,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (587.97,52.20) -- (647.83,66.69) -- (707.70,63.30);
\fill[mevClaret] (588.0,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (587.97,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (647.8,66.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (647.83,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (707.7,63.3) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (707.70,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (744.67,0.00) {\mevline{13}{18}{Kimi K3}};
\draw[mevRule, line width=1\mevu] (744.7,99.0) -- (894.3,99.0);
\draw[mevRule, line width=1\mevu] (744.7,83.4) -- (894.3,83.4);
\draw[mevRule, line width=1\mevu] (744.7,67.8) -- (894.3,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (744.7,52.2) -- (894.3,52.2);
\draw[mevRule, line width=1\mevu] (744.7,36.6) -- (894.3,36.6);
\draw[mevRule, line width=1\mevu] (744.7,21.0) -- (894.3,21.0);
\fill[mevClaret, fill opacity=0.16] (759.63,52.20) -- (819.50,54.01) -- (879.37,42.77) -- (879.37,68.79) -- (819.50,75.41) -- (759.63,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (759.63,52.20) -- (819.50,64.42) -- (879.37,56.26);
\fill[mevClaret] (759.6,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (759.63,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (819.5,64.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (819.50,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (879.4,56.3) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (879.37,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (916.33,0.00) {\mevline{13}{18}{GLM-5.3}};
\draw[mevRule, line width=1\mevu] (916.3,99.0) -- (1066.0,99.0);
\draw[mevRule, line width=1\mevu] (916.3,83.4) -- (1066.0,83.4);
\draw[mevRule, line width=1\mevu] (916.3,67.8) -- (1066.0,67.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (916.3,52.2) -- (1066.0,52.2);
\draw[mevRule, line width=1\mevu] (916.3,36.6) -- (1066.0,36.6);
\draw[mevRule, line width=1\mevu] (916.3,21.0) -- (1066.0,21.0);
\fill[mevClaret, fill opacity=0.16] (931.30,52.20) -- (991.17,58.73) -- (1051.03,55.38) -- (1051.03,77.40) -- (991.17,76.69) -- (931.30,52.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (931.30,52.20) -- (991.17,67.70) -- (1051.03,66.20);
\fill[mevClaret] (931.3,52.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (931.30,103.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (991.2,67.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (991.17,103.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (1051.0,66.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (1051.03,103.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (58.00,129.00) {\mevline{13}{18}{Claude Opus 5}};
\draw[mevRule, line width=1\mevu] (58.0,228.0) -- (207.7,228.0);
\draw[mevRule, line width=1\mevu] (58.0,212.4) -- (207.7,212.4);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,212.40) {\mevline{13}{18}{$-$1}};
\draw[mevRule, line width=1\mevu] (58.0,196.8) -- (207.7,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (58.0,181.2) -- (207.7,181.2);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,181.20) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (58.0,165.6) -- (207.7,165.6);
\draw[mevRule, line width=1\mevu] (58.0,150.0) -- (207.7,150.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,150.00) {\mevline{13}{18}{+1}};
\fill[mevClaret, fill opacity=0.16] (72.97,181.20) -- (132.83,190.27) -- (192.70,190.21) -- (192.70,219.22) -- (132.83,214.46) -- (72.97,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (72.97,181.20) -- (132.83,202.37) -- (192.70,204.79);
\fill[mevClaret] (73.0,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (72.97,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (132.8,202.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (132.83,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (192.7,204.8) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (192.70,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (229.67,129.00) {\mevline{13}{18}{Qwen3.8 27B}};
\draw[mevRule, line width=1\mevu] (229.7,228.0) -- (379.3,228.0);
\draw[mevRule, line width=1\mevu] (229.7,212.4) -- (379.3,212.4);
\draw[mevRule, line width=1\mevu] (229.7,196.8) -- (379.3,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (229.7,181.2) -- (379.3,181.2);
\draw[mevRule, line width=1\mevu] (229.7,165.6) -- (379.3,165.6);
\draw[mevRule, line width=1\mevu] (229.7,150.0) -- (379.3,150.0);
\fill[mevClaret, fill opacity=0.16] (244.63,181.20) -- (304.50,173.52) -- (364.37,176.67) -- (364.37,204.99) -- (304.50,201.55) -- (244.63,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (244.63,181.20) -- (304.50,188.12) -- (364.37,190.67);
\fill[mevClaret] (244.6,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (244.63,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (304.5,188.1) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (304.50,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (364.4,190.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (364.37,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (401.33,129.00) {\mevline{13}{18}{Gemini 3.8 Flash}};
\draw[mevRule, line width=1\mevu] (401.3,228.0) -- (551.0,228.0);
\draw[mevRule, line width=1\mevu] (401.3,212.4) -- (551.0,212.4);
\draw[mevRule, line width=1\mevu] (401.3,196.8) -- (551.0,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (401.3,181.2) -- (551.0,181.2);
\draw[mevRule, line width=1\mevu] (401.3,165.6) -- (551.0,165.6);
\draw[mevRule, line width=1\mevu] (401.3,150.0) -- (551.0,150.0);
\fill[mevClaret, fill opacity=0.16] (416.30,181.20) -- (476.17,172.23) -- (536.03,175.06) -- (536.03,196.80) -- (476.17,193.57) -- (416.30,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (416.30,181.20) -- (476.17,182.68) -- (536.03,185.66);
\fill[mevClaret] (416.3,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (416.30,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (476.2,182.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (476.17,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (536.0,185.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (536.03,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (573.00,129.00) {\mevline{13}{18}{Qwen3.5 397B-A17B}};
\draw[mevRule, line width=1\mevu] (573.0,228.0) -- (722.7,228.0);
\draw[mevRule, line width=1\mevu] (573.0,212.4) -- (722.7,212.4);
\draw[mevRule, line width=1\mevu] (573.0,196.8) -- (722.7,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (573.0,181.2) -- (722.7,181.2);
\draw[mevRule, line width=1\mevu] (573.0,165.6) -- (722.7,165.6);
\draw[mevRule, line width=1\mevu] (573.0,150.0) -- (722.7,150.0);
\fill[mevClaret, fill opacity=0.16] (587.97,181.20) -- (647.83,174.24) -- (707.70,185.40) -- (707.70,204.96) -- (647.83,192.85) -- (587.97,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (587.97,181.20) -- (647.83,183.48) -- (707.70,194.58);
\fill[mevClaret] (588.0,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (587.97,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (647.8,183.5) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (647.83,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (707.7,194.6) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (707.70,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (744.67,129.00) {\mevline{13}{18}{Qwen3.5 27B}};
\draw[mevRule, line width=1\mevu] (744.7,228.0) -- (894.3,228.0);
\draw[mevRule, line width=1\mevu] (744.7,212.4) -- (894.3,212.4);
\draw[mevRule, line width=1\mevu] (744.7,196.8) -- (894.3,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (744.7,181.2) -- (894.3,181.2);
\draw[mevRule, line width=1\mevu] (744.7,165.6) -- (894.3,165.6);
\draw[mevRule, line width=1\mevu] (744.7,150.0) -- (894.3,150.0);
\fill[mevClaret, fill opacity=0.16] (759.63,181.20) -- (819.50,171.89) -- (879.37,172.85) -- (879.37,189.59) -- (819.50,187.72) -- (759.63,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (759.63,181.20) -- (819.50,179.70) -- (879.37,181.15);
\fill[mevClaret] (759.6,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (759.63,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (819.5,179.7) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (819.50,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (879.4,181.1) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (879.37,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (916.33,129.00) {\mevline{13}{18}{Qwen3.5 122B-A10B}};
\draw[mevRule, line width=1\mevu] (916.3,228.0) -- (1066.0,228.0);
\draw[mevRule, line width=1\mevu] (916.3,212.4) -- (1066.0,212.4);
\draw[mevRule, line width=1\mevu] (916.3,196.8) -- (1066.0,196.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (916.3,181.2) -- (1066.0,181.2);
\draw[mevRule, line width=1\mevu] (916.3,165.6) -- (1066.0,165.6);
\draw[mevRule, line width=1\mevu] (916.3,150.0) -- (1066.0,150.0);
\fill[mevClaret, fill opacity=0.16] (931.30,181.20) -- (991.17,167.86) -- (1051.03,170.66) -- (1051.03,187.07) -- (991.17,182.72) -- (931.30,181.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (931.30,181.20) -- (991.17,175.19) -- (1051.03,178.49);
\fill[mevClaret] (931.3,181.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (931.30,232.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (991.2,175.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (991.17,232.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (1051.0,178.5) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (1051.03,232.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (58.00,258.00) {\mevline{13}{18}{Gemma 4 31B}};
\draw[mevRule, line width=1\mevu] (58.0,357.0) -- (207.7,357.0);
\draw[mevRule, line width=1\mevu] (58.0,341.4) -- (207.7,341.4);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,341.40) {\mevline{13}{18}{$-$1}};
\draw[mevRule, line width=1\mevu] (58.0,325.8) -- (207.7,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (58.0,310.2) -- (207.7,310.2);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,310.20) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (58.0,294.6) -- (207.7,294.6);
\draw[mevRule, line width=1\mevu] (58.0,279.0) -- (207.7,279.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (51.00,279.00) {\mevline{13}{18}{+1}};
\fill[mevClaret, fill opacity=0.16] (72.97,310.20) -- (132.83,294.49) -- (192.70,300.52) -- (192.70,314.52) -- (132.83,310.06) -- (72.97,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (72.97,310.20) -- (132.83,302.46) -- (192.70,307.24);
\fill[mevClaret] (73.0,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (72.97,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (132.8,302.5) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (132.83,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (192.7,307.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (192.70,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (229.67,258.00) {\mevline{13}{18}{Gemma 4 26B-A4B}};
\draw[mevRule, line width=1\mevu] (229.7,357.0) -- (379.3,357.0);
\draw[mevRule, line width=1\mevu] (229.7,341.4) -- (379.3,341.4);
\draw[mevRule, line width=1\mevu] (229.7,325.8) -- (379.3,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (229.7,310.2) -- (379.3,310.2);
\draw[mevRule, line width=1\mevu] (229.7,294.6) -- (379.3,294.6);
\draw[mevRule, line width=1\mevu] (229.7,279.0) -- (379.3,279.0);
\fill[mevClaret, fill opacity=0.16] (244.63,310.20) -- (304.50,290.13) -- (364.37,292.74) -- (364.37,306.05) -- (304.50,303.26) -- (244.63,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (244.63,310.20) -- (304.50,296.88) -- (364.37,299.40);
\fill[mevClaret] (244.6,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (244.63,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (304.5,296.9) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (304.50,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (364.4,299.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (364.37,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (401.33,258.00) {\mevline{13}{18}{Muse Glimmer 30B}};
\draw[mevRule, line width=1\mevu] (401.3,357.0) -- (551.0,357.0);
\draw[mevRule, line width=1\mevu] (401.3,341.4) -- (551.0,341.4);
\draw[mevRule, line width=1\mevu] (401.3,325.8) -- (551.0,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (401.3,310.2) -- (551.0,310.2);
\draw[mevRule, line width=1\mevu] (401.3,294.6) -- (551.0,294.6);
\draw[mevRule, line width=1\mevu] (401.3,279.0) -- (551.0,279.0);
\fill[mevClaret, fill opacity=0.16] (416.30,310.20) -- (476.17,283.17) -- (536.03,295.77) -- (536.03,307.17) -- (476.17,303.55) -- (416.30,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (416.30,310.20) -- (476.17,294.12) -- (536.03,301.18);
\fill[mevClaret] (416.3,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (416.30,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (476.2,294.1) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (476.17,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (536.0,301.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (536.03,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (573.00,258.00) {\mevline{13}{18}{Gemma 4 12B}};
\draw[mevRule, line width=1\mevu] (573.0,357.0) -- (722.7,357.0);
\draw[mevRule, line width=1\mevu] (573.0,341.4) -- (722.7,341.4);
\draw[mevRule, line width=1\mevu] (573.0,325.8) -- (722.7,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (573.0,310.2) -- (722.7,310.2);
\draw[mevRule, line width=1\mevu] (573.0,294.6) -- (722.7,294.6);
\draw[mevRule, line width=1\mevu] (573.0,279.0) -- (722.7,279.0);
\fill[mevClaret, fill opacity=0.16] (587.97,310.20) -- (647.83,295.73) -- (707.70,290.94) -- (707.70,304.74) -- (647.83,304.43) -- (587.97,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (587.97,310.20) -- (647.83,299.99) -- (707.70,298.44);
\fill[mevClaret] (588.0,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (587.97,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (647.8,300.0) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (647.83,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (707.7,298.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (707.70,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (744.67,258.00) {\mevline{13}{18}{Qwen3.5 9B}};
\draw[mevRule, line width=1\mevu] (744.7,357.0) -- (894.3,357.0);
\draw[mevRule, line width=1\mevu] (744.7,341.4) -- (894.3,341.4);
\draw[mevRule, line width=1\mevu] (744.7,325.8) -- (894.3,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (744.7,310.2) -- (894.3,310.2);
\draw[mevRule, line width=1\mevu] (744.7,294.6) -- (894.3,294.6);
\draw[mevRule, line width=1\mevu] (744.7,279.0) -- (894.3,279.0);
\fill[mevClaret, fill opacity=0.16] (759.63,310.20) -- (819.50,299.43) -- (879.37,303.19) -- (879.37,316.63) -- (819.50,310.53) -- (759.63,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (759.63,310.20) -- (819.50,304.89) -- (879.37,309.51);
\fill[mevClaret] (759.6,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (759.63,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (819.5,304.9) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (819.50,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (879.4,309.5) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (879.37,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans\bfseries, text=mevInk] at (916.33,258.00) {\mevline{13}{18}{Qwen3.5 4B}};
\draw[mevRule, line width=1\mevu] (916.3,357.0) -- (1066.0,357.0);
\draw[mevRule, line width=1\mevu] (916.3,341.4) -- (1066.0,341.4);
\draw[mevRule, line width=1\mevu] (916.3,325.8) -- (1066.0,325.8);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (916.3,310.2) -- (1066.0,310.2);
\draw[mevRule, line width=1\mevu] (916.3,294.6) -- (1066.0,294.6);
\draw[mevRule, line width=1\mevu] (916.3,279.0) -- (1066.0,279.0);
\fill[mevClaret, fill opacity=0.16] (931.30,310.20) -- (991.17,296.83) -- (1051.03,291.12) -- (1051.03,307.22) -- (991.17,306.47) -- (931.30,310.20) -- cycle;
\draw[mevClaret, line width=2.2\mevu, line join=round] (931.30,310.20) -- (991.17,301.37) -- (1051.03,299.43);
\fill[mevClaret] (931.3,310.2) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (931.30,361.00) {\mevline{13}{18}{1}};
\fill[mevClaret] (991.2,301.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (991.17,361.00) {\mevline{13}{18}{2}};
\fill[mevClaret] (1051.0,299.4) circle[radius=3.5\mevu];
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (1051.03,361.00) {\mevline{13}{18}{3}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (562.00,379.00) {\mevline{14}{19}{Session}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInk, rotate=90] at (4.00,193.50) {\mevline{14}{19}{\bfseries Change in MHQR from session 1}};
\end{tikzpicture}%
}%


==> figures/fig_drivers.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\draw[mevRule, line width=1\mevu] (178.0,54.0) -- (178.0,526.0);
\draw[mevRule, line width=1\mevu] (265.6,54.0) -- (265.6,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (265.60,532.00) {\mevline{13}{18}{$-$1}};
\draw[mevRule, line width=1\mevu] (353.2,54.0) -- (353.2,526.0);
\draw[mevRule, line width=1\mevu] (440.8,54.0) -- (440.8,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (440.80,532.00) {\mevline{13}{18}{$-$0.5}};
\draw[mevRule, line width=1\mevu] (528.4,54.0) -- (528.4,526.0);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (616.0,54.0) -- (616.0,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (616.00,532.00) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (703.6,54.0) -- (703.6,526.0);
\draw[mevRule, line width=1\mevu] (791.2,54.0) -- (791.2,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (791.20,532.00) {\mevline{13}{18}{+0.5}};
\draw[mevRule, line width=1\mevu] (878.8,54.0) -- (878.8,526.0);
\draw[mevRule, line width=1\mevu] (966.4,54.0) -- (966.4,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (966.40,532.00) {\mevline{13}{18}{+1}};
\draw[mevRule, line width=1\mevu] (1054.0,54.0) -- (1054.0,526.0);
\node[inner sep=0pt, outer sep=0pt, anchor=south east, font=\mevSans, text=mevInkSoft] at (610.00,50.00) {\mevline{12}{16}{$\leftarrow$ better later}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west, font=\mevSans, text=mevInkSoft] at (622.00,50.00) {\mevline{12}{16}{worse later $\rightarrow$}};
\draw[mevRule, line width=1\mevu] (16.0,88.0) -- (1054.0,88.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans\bfseries, text=mevInk] at (168.00,70.00) {\mevline{13}{18}{Mean of 18}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,62.5) rectangle (621.7,77.5);
\fill[mevBlue] (621.7,62.5) rectangle (761.9,77.5);
\begin{scope}\clip (621.7,62.5) rectangle (761.9,77.5);
\draw[mevClaretSoft, line width=1.6\mevu] (606.7,77.5) -- (621.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.2,77.5) -- (627.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (617.7,77.5) -- (632.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.2,77.5) -- (638.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (628.7,77.5) -- (643.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.2,77.5) -- (649.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (639.7,77.5) -- (654.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.2,77.5) -- (660.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (650.7,77.5) -- (665.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.2,77.5) -- (671.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (661.7,77.5) -- (676.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.2,77.5) -- (682.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (672.7,77.5) -- (687.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.2,77.5) -- (693.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (683.7,77.5) -- (698.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.2,77.5) -- (704.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (694.7,77.5) -- (709.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (700.2,77.5) -- (715.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (705.7,77.5) -- (720.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (711.2,77.5) -- (726.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (716.7,77.5) -- (731.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (722.2,77.5) -- (737.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (727.7,77.5) -- (742.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (733.2,77.5) -- (748.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (738.7,77.5) -- (753.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (744.2,77.5) -- (759.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (749.7,77.5) -- (764.7,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (755.2,77.5) -- (770.2,62.5);
\draw[mevClaretSoft, line width=1.6\mevu] (760.7,77.5) -- (775.7,62.5);
\end{scope}
\draw[white, line width=0.8\mevu] (621.7,62.5) rectangle (761.9,77.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (477.6,62.5) rectangle (616.0,77.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (761.9,62.5) rectangle (766.2,77.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (766.2,62.5) rectangle (766.4,77.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (471.6,62.5) rectangle (477.6,77.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (766.4,62.5) rectangle (766.4,77.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (622.0,65.0) -- (627.0,70.0) -- (622.0,75.0) -- (617.0,70.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,106.00) {\mevline{13}{18}{Muse Glimmer 30B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,98.5) rectangle (616.8,113.5);
\fill[mevBlue] (616.8,98.5) rectangle (968.6,113.5);
\begin{scope}\clip (616.8,98.5) rectangle (968.6,113.5);
\draw[mevClaretSoft, line width=1.6\mevu] (601.8,113.5) -- (616.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (607.3,113.5) -- (622.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.8,113.5) -- (627.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (618.3,113.5) -- (633.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.8,113.5) -- (638.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (629.3,113.5) -- (644.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.8,113.5) -- (649.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (640.3,113.5) -- (655.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.8,113.5) -- (660.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (651.3,113.5) -- (666.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.8,113.5) -- (671.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (662.3,113.5) -- (677.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.8,113.5) -- (682.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (673.3,113.5) -- (688.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.8,113.5) -- (693.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (684.3,113.5) -- (699.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.8,113.5) -- (704.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (695.3,113.5) -- (710.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (700.8,113.5) -- (715.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (706.3,113.5) -- (721.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (711.8,113.5) -- (726.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (717.3,113.5) -- (732.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (722.8,113.5) -- (737.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (728.3,113.5) -- (743.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (733.8,113.5) -- (748.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (739.3,113.5) -- (754.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (744.8,113.5) -- (759.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (750.3,113.5) -- (765.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (755.8,113.5) -- (770.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (761.3,113.5) -- (776.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (766.8,113.5) -- (781.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (772.3,113.5) -- (787.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (777.8,113.5) -- (792.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (783.3,113.5) -- (798.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (788.8,113.5) -- (803.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (794.3,113.5) -- (809.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (799.8,113.5) -- (814.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (805.3,113.5) -- (820.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (810.8,113.5) -- (825.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (816.3,113.5) -- (831.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (821.8,113.5) -- (836.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (827.3,113.5) -- (842.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (832.8,113.5) -- (847.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (838.3,113.5) -- (853.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (843.8,113.5) -- (858.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (849.3,113.5) -- (864.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (854.8,113.5) -- (869.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (860.3,113.5) -- (875.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (865.8,113.5) -- (880.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (871.3,113.5) -- (886.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (876.8,113.5) -- (891.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (882.3,113.5) -- (897.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (887.8,113.5) -- (902.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (893.3,113.5) -- (908.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (898.8,113.5) -- (913.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (904.3,113.5) -- (919.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (909.8,113.5) -- (924.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (915.3,113.5) -- (930.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (920.8,113.5) -- (935.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (926.3,113.5) -- (941.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (931.8,113.5) -- (946.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (937.3,113.5) -- (952.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (942.8,113.5) -- (957.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (948.3,113.5) -- (963.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (953.8,113.5) -- (968.8,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (959.3,113.5) -- (974.3,98.5);
\draw[mevClaretSoft, line width=1.6\mevu] (964.8,113.5) -- (979.8,98.5);
\end{scope}
\draw[white, line width=0.8\mevu] (616.8,98.5) rectangle (968.6,113.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (406.6,98.5) rectangle (616.0,113.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (404.8,98.5) rectangle (406.6,113.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (404.4,98.5) rectangle (404.8,113.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (756.9,101.0) -- (761.9,106.0) -- (756.9,111.0) -- (751.9,106.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,130.00) {\mevline{13}{18}{Gemma 4 26B-A4B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,122.5) rectangle (618.2,137.5);
\fill[mevBlue] (618.2,122.5) rectangle (883.7,137.5);
\begin{scope}\clip (618.2,122.5) rectangle (883.7,137.5);
\draw[mevClaretSoft, line width=1.6\mevu] (603.2,137.5) -- (618.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (608.7,137.5) -- (623.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (614.2,137.5) -- (629.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (619.7,137.5) -- (634.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (625.2,137.5) -- (640.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (630.7,137.5) -- (645.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (636.2,137.5) -- (651.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (641.7,137.5) -- (656.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (647.2,137.5) -- (662.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (652.7,137.5) -- (667.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (658.2,137.5) -- (673.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (663.7,137.5) -- (678.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (669.2,137.5) -- (684.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (674.7,137.5) -- (689.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (680.2,137.5) -- (695.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (685.7,137.5) -- (700.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (691.2,137.5) -- (706.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (696.7,137.5) -- (711.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (702.2,137.5) -- (717.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (707.7,137.5) -- (722.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (713.2,137.5) -- (728.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (718.7,137.5) -- (733.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (724.2,137.5) -- (739.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (729.7,137.5) -- (744.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (735.2,137.5) -- (750.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (740.7,137.5) -- (755.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (746.2,137.5) -- (761.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (751.7,137.5) -- (766.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (757.2,137.5) -- (772.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (762.7,137.5) -- (777.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (768.2,137.5) -- (783.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (773.7,137.5) -- (788.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (779.2,137.5) -- (794.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (784.7,137.5) -- (799.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (790.2,137.5) -- (805.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (795.7,137.5) -- (810.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (801.2,137.5) -- (816.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (806.7,137.5) -- (821.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (812.2,137.5) -- (827.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (817.7,137.5) -- (832.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (823.2,137.5) -- (838.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (828.7,137.5) -- (843.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (834.2,137.5) -- (849.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (839.7,137.5) -- (854.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (845.2,137.5) -- (860.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (850.7,137.5) -- (865.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (856.2,137.5) -- (871.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (861.7,137.5) -- (876.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (867.2,137.5) -- (882.2,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (872.7,137.5) -- (887.7,122.5);
\draw[mevClaretSoft, line width=1.6\mevu] (878.2,137.5) -- (893.2,122.5);
\end{scope}
\draw[white, line width=0.8\mevu] (618.2,122.5) rectangle (883.7,137.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (491.7,122.5) rectangle (616.0,137.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (489.9,122.5) rectangle (491.7,137.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (489.7,122.5) rectangle (489.9,137.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (483.8,122.5) rectangle (489.7,137.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (751.4,125.0) -- (756.4,130.0) -- (751.4,135.0) -- (746.4,130.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,154.00) {\mevline{13}{18}{Gemma 4 12B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,146.5) rectangle (618.5,161.5);
\fill[mevBlue] (618.5,146.5) rectangle (867.9,161.5);
\begin{scope}\clip (618.5,146.5) rectangle (867.9,161.5);
\draw[mevClaretSoft, line width=1.6\mevu] (603.5,161.5) -- (618.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (609.0,161.5) -- (624.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (614.5,161.5) -- (629.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (620.0,161.5) -- (635.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (625.5,161.5) -- (640.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (631.0,161.5) -- (646.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (636.5,161.5) -- (651.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (642.0,161.5) -- (657.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (647.5,161.5) -- (662.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (653.0,161.5) -- (668.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (658.5,161.5) -- (673.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (664.0,161.5) -- (679.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (669.5,161.5) -- (684.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (675.0,161.5) -- (690.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (680.5,161.5) -- (695.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (686.0,161.5) -- (701.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (691.5,161.5) -- (706.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (697.0,161.5) -- (712.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (702.5,161.5) -- (717.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (708.0,161.5) -- (723.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (713.5,161.5) -- (728.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (719.0,161.5) -- (734.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (724.5,161.5) -- (739.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (730.0,161.5) -- (745.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (735.5,161.5) -- (750.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (741.0,161.5) -- (756.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (746.5,161.5) -- (761.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (752.0,161.5) -- (767.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (757.5,161.5) -- (772.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (763.0,161.5) -- (778.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (768.5,161.5) -- (783.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (774.0,161.5) -- (789.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (779.5,161.5) -- (794.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (785.0,161.5) -- (800.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (790.5,161.5) -- (805.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (796.0,161.5) -- (811.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (801.5,161.5) -- (816.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (807.0,161.5) -- (822.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (812.5,161.5) -- (827.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (818.0,161.5) -- (833.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (823.5,161.5) -- (838.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (829.0,161.5) -- (844.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (834.5,161.5) -- (849.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (840.0,161.5) -- (855.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (845.5,161.5) -- (860.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (851.0,161.5) -- (866.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (856.5,161.5) -- (871.5,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (862.0,161.5) -- (877.0,146.5);
\draw[mevClaretSoft, line width=1.6\mevu] (867.5,161.5) -- (882.5,146.5);
\end{scope}
\draw[white, line width=0.8\mevu] (618.5,146.5) rectangle (867.9,161.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (483.8,146.5) rectangle (616.0,161.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (867.9,146.5) rectangle (873.0,161.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (873.0,146.5) rectangle (873.1,161.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (482.3,146.5) rectangle (483.8,161.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (739.4,149.0) -- (744.4,154.0) -- (739.4,159.0) -- (734.4,154.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,178.00) {\mevline{13}{18}{Qwen3.5 4B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,170.5) rectangle (629.1,185.5);
\fill[mevBlue] (629.1,170.5) rectangle (994.2,185.5);
\begin{scope}\clip (629.1,170.5) rectangle (994.2,185.5);
\draw[mevClaretSoft, line width=1.6\mevu] (614.1,185.5) -- (629.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (619.6,185.5) -- (634.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (625.1,185.5) -- (640.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (630.6,185.5) -- (645.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (636.1,185.5) -- (651.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (641.6,185.5) -- (656.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (647.1,185.5) -- (662.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (652.6,185.5) -- (667.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (658.1,185.5) -- (673.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (663.6,185.5) -- (678.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (669.1,185.5) -- (684.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (674.6,185.5) -- (689.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (680.1,185.5) -- (695.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (685.6,185.5) -- (700.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (691.1,185.5) -- (706.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (696.6,185.5) -- (711.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (702.1,185.5) -- (717.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (707.6,185.5) -- (722.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (713.1,185.5) -- (728.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (718.6,185.5) -- (733.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (724.1,185.5) -- (739.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (729.6,185.5) -- (744.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (735.1,185.5) -- (750.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (740.6,185.5) -- (755.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (746.1,185.5) -- (761.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (751.6,185.5) -- (766.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (757.1,185.5) -- (772.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (762.6,185.5) -- (777.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (768.1,185.5) -- (783.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (773.6,185.5) -- (788.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (779.1,185.5) -- (794.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (784.6,185.5) -- (799.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (790.1,185.5) -- (805.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (795.6,185.5) -- (810.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (801.1,185.5) -- (816.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (806.6,185.5) -- (821.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (812.1,185.5) -- (827.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (817.6,185.5) -- (832.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (823.1,185.5) -- (838.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (828.6,185.5) -- (843.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (834.1,185.5) -- (849.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (839.6,185.5) -- (854.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (845.1,185.5) -- (860.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (850.6,185.5) -- (865.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (856.1,185.5) -- (871.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (861.6,185.5) -- (876.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (867.1,185.5) -- (882.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (872.6,185.5) -- (887.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (878.1,185.5) -- (893.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (883.6,185.5) -- (898.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (889.1,185.5) -- (904.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (894.6,185.5) -- (909.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (900.1,185.5) -- (915.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (905.6,185.5) -- (920.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (911.1,185.5) -- (926.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (916.6,185.5) -- (931.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (922.1,185.5) -- (937.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (927.6,185.5) -- (942.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (933.1,185.5) -- (948.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (938.6,185.5) -- (953.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (944.1,185.5) -- (959.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (949.6,185.5) -- (964.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (955.1,185.5) -- (970.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (960.6,185.5) -- (975.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (966.1,185.5) -- (981.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (971.6,185.5) -- (986.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (977.1,185.5) -- (992.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (982.6,185.5) -- (997.6,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (988.1,185.5) -- (1003.1,170.5);
\draw[mevClaretSoft, line width=1.6\mevu] (993.6,185.5) -- (1008.6,170.5);
\end{scope}
\draw[white, line width=0.8\mevu] (629.1,170.5) rectangle (994.2,185.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (366.2,170.5) rectangle (616.0,185.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (351.7,170.5) rectangle (366.2,185.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (994.2,170.5) rectangle (994.2,185.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (347.8,170.5) rectangle (351.7,185.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (726.0,173.0) -- (731.0,178.0) -- (726.0,183.0) -- (721.0,178.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,202.00) {\mevline{13}{18}{GPT-5.6 Terra$^\dagger$}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,194.5) rectangle (621.3,209.5);
\fill[mevBlue] (621.3,194.5) rectangle (660.6,209.5);
\begin{scope}\clip (621.3,194.5) rectangle (660.6,209.5);
\draw[mevClaretSoft, line width=1.6\mevu] (606.3,209.5) -- (621.3,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (611.8,209.5) -- (626.8,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (617.3,209.5) -- (632.3,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (622.8,209.5) -- (637.8,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (628.3,209.5) -- (643.3,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (633.8,209.5) -- (648.8,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (639.3,209.5) -- (654.3,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (644.8,209.5) -- (659.8,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (650.3,209.5) -- (665.3,194.5);
\draw[mevClaretSoft, line width=1.6\mevu] (655.8,209.5) -- (670.8,194.5);
\end{scope}
\draw[white, line width=0.8\mevu] (621.3,194.5) rectangle (660.6,209.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (660.6,194.5) rectangle (711.5,209.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (711.5,194.5) rectangle (717.3,209.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (615.7,194.5) rectangle (616.0,209.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (610.6,194.5) rectangle (615.7,209.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (711.9,197.0) -- (716.9,202.0) -- (711.9,207.0) -- (706.9,202.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,226.00) {\mevline{13}{18}{GPT-5.6 Luna$^\dagger$}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,218.5) rectangle (627.8,233.5);
\fill[mevBlue] (627.8,218.5) rectangle (697.4,233.5);
\begin{scope}\clip (627.8,218.5) rectangle (697.4,233.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.8,233.5) -- (627.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (618.3,233.5) -- (633.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.8,233.5) -- (638.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (629.3,233.5) -- (644.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.8,233.5) -- (649.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (640.3,233.5) -- (655.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.8,233.5) -- (660.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (651.3,233.5) -- (666.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.8,233.5) -- (671.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (662.3,233.5) -- (677.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.8,233.5) -- (682.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (673.3,233.5) -- (688.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.8,233.5) -- (693.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (684.3,233.5) -- (699.3,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.8,233.5) -- (704.8,218.5);
\draw[mevClaretSoft, line width=1.6\mevu] (695.3,233.5) -- (710.3,218.5);
\end{scope}
\draw[white, line width=0.8\mevu] (627.8,218.5) rectangle (697.4,233.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (605.4,218.5) rectangle (616.0,233.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (697.4,218.5) rectangle (712.3,233.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (712.3,218.5) rectangle (713.1,233.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (597.7,218.5) rectangle (605.4,233.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (713.1,218.5) rectangle (713.3,233.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (695.0,221.0) -- (700.0,226.0) -- (695.0,231.0) -- (690.0,226.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,250.00) {\mevline{13}{18}{Gemma 4 31B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,242.5) rectangle (616.8,257.5);
\fill[mevBlue] (616.8,242.5) rectangle (806.8,257.5);
\begin{scope}\clip (616.8,242.5) rectangle (806.8,257.5);
\draw[mevClaretSoft, line width=1.6\mevu] (601.8,257.5) -- (616.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (607.3,257.5) -- (622.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.8,257.5) -- (627.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (618.3,257.5) -- (633.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.8,257.5) -- (638.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (629.3,257.5) -- (644.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.8,257.5) -- (649.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (640.3,257.5) -- (655.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.8,257.5) -- (660.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (651.3,257.5) -- (666.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.8,257.5) -- (671.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (662.3,257.5) -- (677.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.8,257.5) -- (682.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (673.3,257.5) -- (688.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.8,257.5) -- (693.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (684.3,257.5) -- (699.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.8,257.5) -- (704.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (695.3,257.5) -- (710.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (700.8,257.5) -- (715.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (706.3,257.5) -- (721.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (711.8,257.5) -- (726.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (717.3,257.5) -- (732.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (722.8,257.5) -- (737.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (728.3,257.5) -- (743.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (733.8,257.5) -- (748.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (739.3,257.5) -- (754.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (744.8,257.5) -- (759.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (750.3,257.5) -- (765.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (755.8,257.5) -- (770.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (761.3,257.5) -- (776.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (766.8,257.5) -- (781.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (772.3,257.5) -- (787.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (777.8,257.5) -- (792.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (783.3,257.5) -- (798.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (788.8,257.5) -- (803.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (794.3,257.5) -- (809.3,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (799.8,257.5) -- (814.8,242.5);
\draw[mevClaretSoft, line width=1.6\mevu] (805.3,257.5) -- (820.3,242.5);
\end{scope}
\draw[white, line width=0.8\mevu] (616.8,242.5) rectangle (806.8,257.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (487.9,242.5) rectangle (616.0,257.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (487.5,242.5) rectangle (487.9,257.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (806.8,242.5) rectangle (807.2,257.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (484.9,242.5) rectangle (487.5,257.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (676.1,245.0) -- (681.1,250.0) -- (676.1,255.0) -- (671.1,250.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,274.00) {\mevline{13}{18}{Qwen3.5 122B-A10B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,266.5) rectangle (622.2,281.5);
\fill[mevBlue] (622.2,266.5) rectangle (834.9,281.5);
\begin{scope}\clip (622.2,266.5) rectangle (834.9,281.5);
\draw[mevClaretSoft, line width=1.6\mevu] (607.2,281.5) -- (622.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.7,281.5) -- (627.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (618.2,281.5) -- (633.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.7,281.5) -- (638.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (629.2,281.5) -- (644.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.7,281.5) -- (649.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (640.2,281.5) -- (655.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.7,281.5) -- (660.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (651.2,281.5) -- (666.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.7,281.5) -- (671.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (662.2,281.5) -- (677.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.7,281.5) -- (682.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (673.2,281.5) -- (688.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.7,281.5) -- (693.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (684.2,281.5) -- (699.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.7,281.5) -- (704.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (695.2,281.5) -- (710.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (700.7,281.5) -- (715.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (706.2,281.5) -- (721.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (711.7,281.5) -- (726.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (717.2,281.5) -- (732.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (722.7,281.5) -- (737.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (728.2,281.5) -- (743.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (733.7,281.5) -- (748.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (739.2,281.5) -- (754.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (744.7,281.5) -- (759.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (750.2,281.5) -- (765.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (755.7,281.5) -- (770.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (761.2,281.5) -- (776.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (766.7,281.5) -- (781.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (772.2,281.5) -- (787.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (777.7,281.5) -- (792.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (783.2,281.5) -- (798.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (788.7,281.5) -- (803.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (794.2,281.5) -- (809.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (799.7,281.5) -- (814.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (805.2,281.5) -- (820.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (810.7,281.5) -- (825.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (816.2,281.5) -- (831.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (821.7,281.5) -- (836.7,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (827.2,281.5) -- (842.2,266.5);
\draw[mevClaretSoft, line width=1.6\mevu] (832.7,281.5) -- (847.7,266.5);
\end{scope}
\draw[white, line width=0.8\mevu] (622.2,266.5) rectangle (834.9,281.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (457.1,266.5) rectangle (616.0,281.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (448.2,266.5) rectangle (457.1,281.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (447.3,266.5) rectangle (448.2,281.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (446.1,266.5) rectangle (447.3,281.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (665.0,269.0) -- (670.0,274.0) -- (665.0,279.0) -- (660.0,274.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,298.00) {\mevline{13}{18}{Qwen3.5 9B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,290.5) rectangle (625.6,305.5);
\fill[mevBlue] (625.6,290.5) rectangle (830.6,305.5);
\begin{scope}\clip (625.6,290.5) rectangle (830.6,305.5);
\draw[mevClaretSoft, line width=1.6\mevu] (610.6,305.5) -- (625.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (616.1,305.5) -- (631.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (621.6,305.5) -- (636.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (627.1,305.5) -- (642.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (632.6,305.5) -- (647.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (638.1,305.5) -- (653.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (643.6,305.5) -- (658.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (649.1,305.5) -- (664.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (654.6,305.5) -- (669.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (660.1,305.5) -- (675.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (665.6,305.5) -- (680.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (671.1,305.5) -- (686.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (676.6,305.5) -- (691.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (682.1,305.5) -- (697.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (687.6,305.5) -- (702.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (693.1,305.5) -- (708.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (698.6,305.5) -- (713.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (704.1,305.5) -- (719.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (709.6,305.5) -- (724.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (715.1,305.5) -- (730.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (720.6,305.5) -- (735.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (726.1,305.5) -- (741.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (731.6,305.5) -- (746.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (737.1,305.5) -- (752.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (742.6,305.5) -- (757.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (748.1,305.5) -- (763.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (753.6,305.5) -- (768.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (759.1,305.5) -- (774.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (764.6,305.5) -- (779.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (770.1,305.5) -- (785.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (775.6,305.5) -- (790.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (781.1,305.5) -- (796.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (786.6,305.5) -- (801.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (792.1,305.5) -- (807.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (797.6,305.5) -- (812.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (803.1,305.5) -- (818.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (808.6,305.5) -- (823.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (814.1,305.5) -- (829.1,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (819.6,305.5) -- (834.6,290.5);
\draw[mevClaretSoft, line width=1.6\mevu] (825.1,305.5) -- (840.1,290.5);
\end{scope}
\draw[white, line width=0.8\mevu] (625.6,290.5) rectangle (830.6,305.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (450.7,290.5) rectangle (616.0,305.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (439.6,290.5) rectangle (450.7,305.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (438.4,290.5) rectangle (439.6,305.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (434.6,290.5) rectangle (438.4,305.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (830.6,290.5) rectangle (831.1,305.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (649.7,293.0) -- (654.7,298.0) -- (649.7,303.0) -- (644.7,298.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,322.00) {\mevline{13}{18}{Qwen3.5 27B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,314.5) rectangle (617.1,329.5);
\fill[mevBlue] (617.1,314.5) rectangle (750.7,329.5);
\begin{scope}\clip (617.1,314.5) rectangle (750.7,329.5);
\draw[mevClaretSoft, line width=1.6\mevu] (602.1,329.5) -- (617.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (607.6,329.5) -- (622.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (613.1,329.5) -- (628.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (618.6,329.5) -- (633.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (624.1,329.5) -- (639.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (629.6,329.5) -- (644.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (635.1,329.5) -- (650.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (640.6,329.5) -- (655.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (646.1,329.5) -- (661.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (651.6,329.5) -- (666.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (657.1,329.5) -- (672.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (662.6,329.5) -- (677.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (668.1,329.5) -- (683.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (673.6,329.5) -- (688.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (679.1,329.5) -- (694.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (684.6,329.5) -- (699.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (690.1,329.5) -- (705.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (695.6,329.5) -- (710.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (701.1,329.5) -- (716.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (706.6,329.5) -- (721.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (712.1,329.5) -- (727.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (717.6,329.5) -- (732.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (723.1,329.5) -- (738.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (728.6,329.5) -- (743.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (734.1,329.5) -- (749.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (739.6,329.5) -- (754.6,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (745.1,329.5) -- (760.1,314.5);
\draw[mevClaretSoft, line width=1.6\mevu] (750.6,329.5) -- (765.6,314.5);
\end{scope}
\draw[white, line width=0.8\mevu] (617.1,314.5) rectangle (750.7,329.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (490.9,314.5) rectangle (616.0,329.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (489.5,314.5) rectangle (490.9,329.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (750.7,314.5) rectangle (754.0,329.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (486.7,314.5) rectangle (489.5,329.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (624.7,317.0) -- (629.7,322.0) -- (624.7,327.0) -- (619.7,322.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,346.00) {\mevline{13}{18}{Gemini 3.8 Flash}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (614.3,338.5) rectangle (616.0,353.5);
\fill[mevBlue] (616.0,338.5) rectangle (708.2,353.5);
\begin{scope}\clip (616.0,338.5) rectangle (708.2,353.5);
\draw[mevClaretSoft, line width=1.6\mevu] (601.0,353.5) -- (616.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (606.5,353.5) -- (621.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.0,353.5) -- (627.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (617.5,353.5) -- (632.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.0,353.5) -- (638.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (628.5,353.5) -- (643.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.0,353.5) -- (649.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (639.5,353.5) -- (654.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.0,353.5) -- (660.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (650.5,353.5) -- (665.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.0,353.5) -- (671.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (661.5,353.5) -- (676.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (667.0,353.5) -- (682.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (672.5,353.5) -- (687.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (678.0,353.5) -- (693.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (683.5,353.5) -- (698.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (689.0,353.5) -- (704.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (694.5,353.5) -- (709.5,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (700.0,353.5) -- (715.0,338.5);
\draw[mevClaretSoft, line width=1.6\mevu] (705.5,353.5) -- (720.5,338.5);
\end{scope}
\draw[white, line width=0.8\mevu] (616.0,338.5) rectangle (708.2,353.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (500.9,338.5) rectangle (614.3,353.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (500.4,338.5) rectangle (500.9,353.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (499.4,338.5) rectangle (500.4,353.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (490.4,338.5) rectangle (499.4,353.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (582.6,341.0) -- (587.6,346.0) -- (582.6,351.0) -- (577.6,346.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,370.00) {\mevline{13}{18}{Claude Opus 5}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,362.5) rectangle (616.0,377.5);
\fill[mevBlue] (616.0,362.5) rectangle (639.3,377.5);
\begin{scope}\clip (616.0,362.5) rectangle (639.3,377.5);
\draw[mevClaretSoft, line width=1.6\mevu] (601.0,377.5) -- (616.0,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (606.5,377.5) -- (621.5,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (612.0,377.5) -- (627.0,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (617.5,377.5) -- (632.5,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.0,377.5) -- (638.0,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (628.5,377.5) -- (643.5,362.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.0,377.5) -- (649.0,362.5);
\end{scope}
\draw[white, line width=0.8\mevu] (616.0,362.5) rectangle (639.3,377.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (576.8,362.5) rectangle (616.0,377.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (562.3,362.5) rectangle (576.8,377.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (639.3,362.5) rectangle (639.4,377.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (552.1,362.5) rectangle (562.3,377.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (550.6,362.5) rectangle (552.1,377.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (574.0,365.0) -- (579.0,370.0) -- (574.0,375.0) -- (569.0,370.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,394.00) {\mevline{13}{18}{GPT-5.6 Sol$^\dagger$}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,386.5) rectangle (618.8,401.5);
\fill[mevBlue] (618.8,386.5) rectangle (628.7,401.5);
\begin{scope}\clip (618.8,386.5) rectangle (628.7,401.5);
\draw[mevClaretSoft, line width=1.6\mevu] (603.8,401.5) -- (618.8,386.5);
\draw[mevClaretSoft, line width=1.6\mevu] (609.3,401.5) -- (624.3,386.5);
\draw[mevClaretSoft, line width=1.6\mevu] (614.8,401.5) -- (629.8,386.5);
\draw[mevClaretSoft, line width=1.6\mevu] (620.3,401.5) -- (635.3,386.5);
\draw[mevClaretSoft, line width=1.6\mevu] (625.8,401.5) -- (640.8,386.5);
\end{scope}
\draw[white, line width=0.8\mevu] (618.8,386.5) rectangle (628.7,401.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (538.1,386.5) rectangle (616.0,401.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (628.7,386.5) rectangle (632.1,401.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (632.1,386.5) rectangle (632.4,401.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (527.3,386.5) rectangle (538.1,401.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (543.7,389.0) -- (548.7,394.0) -- (543.7,399.0) -- (538.7,394.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,418.00) {\mevline{13}{18}{Qwen3.5 397B-A17B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,410.5) rectangle (619.5,425.5);
\fill[mevBlue] (619.5,410.5) rectangle (720.8,425.5);
\begin{scope}\clip (619.5,410.5) rectangle (720.8,425.5);
\draw[mevClaretSoft, line width=1.6\mevu] (604.5,425.5) -- (619.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (610.0,425.5) -- (625.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (615.5,425.5) -- (630.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (621.0,425.5) -- (636.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (626.5,425.5) -- (641.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (632.0,425.5) -- (647.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (637.5,425.5) -- (652.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (643.0,425.5) -- (658.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (648.5,425.5) -- (663.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (654.0,425.5) -- (669.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (659.5,425.5) -- (674.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (665.0,425.5) -- (680.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (670.5,425.5) -- (685.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (676.0,425.5) -- (691.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (681.5,425.5) -- (696.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (687.0,425.5) -- (702.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (692.5,425.5) -- (707.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (698.0,425.5) -- (713.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (703.5,425.5) -- (718.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (709.0,425.5) -- (724.0,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (714.5,425.5) -- (729.5,410.5);
\draw[mevClaretSoft, line width=1.6\mevu] (720.0,425.5) -- (735.0,410.5);
\end{scope}
\draw[white, line width=0.8\mevu] (619.5,410.5) rectangle (720.8,425.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (412.3,410.5) rectangle (616.0,425.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (720.8,410.5) rectangle (734.2,425.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (734.2,410.5) rectangle (734.8,425.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (409.3,410.5) rectangle (412.3,425.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (528.1,413.0) -- (533.1,418.0) -- (528.1,423.0) -- (523.1,418.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,442.00) {\mevline{13}{18}{Kimi K3}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,434.5) rectangle (632.5,449.5);
\fill[mevBlue] (632.5,434.5) rectangle (661.0,449.5);
\begin{scope}\clip (632.5,434.5) rectangle (661.0,449.5);
\draw[mevClaretSoft, line width=1.6\mevu] (617.5,449.5) -- (632.5,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (623.0,449.5) -- (638.0,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (628.5,449.5) -- (643.5,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (634.0,449.5) -- (649.0,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (639.5,449.5) -- (654.5,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (645.0,449.5) -- (660.0,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (650.5,449.5) -- (665.5,434.5);
\draw[mevClaretSoft, line width=1.6\mevu] (656.0,449.5) -- (671.0,434.5);
\end{scope}
\draw[white, line width=0.8\mevu] (632.5,434.5) rectangle (661.0,449.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (472.7,434.5) rectangle (616.0,449.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (661.0,434.5) rectangle (682.3,449.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (682.3,434.5) rectangle (682.7,449.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (457.9,434.5) rectangle (472.7,449.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (524.6,437.0) -- (529.6,442.0) -- (524.6,447.0) -- (519.6,442.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,466.00) {\mevline{13}{18}{Qwen3.8 27B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,458.5) rectangle (617.7,473.5);
\fill[mevBlue] (617.7,458.5) rectangle (732.3,473.5);
\begin{scope}\clip (617.7,458.5) rectangle (732.3,473.5);
\draw[mevClaretSoft, line width=1.6\mevu] (602.7,473.5) -- (617.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (608.2,473.5) -- (623.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (613.7,473.5) -- (628.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (619.2,473.5) -- (634.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (624.7,473.5) -- (639.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (630.2,473.5) -- (645.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (635.7,473.5) -- (650.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (641.2,473.5) -- (656.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (646.7,473.5) -- (661.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (652.2,473.5) -- (667.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (657.7,473.5) -- (672.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (663.2,473.5) -- (678.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (668.7,473.5) -- (683.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (674.2,473.5) -- (689.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (679.7,473.5) -- (694.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (685.2,473.5) -- (700.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (690.7,473.5) -- (705.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (696.2,473.5) -- (711.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (701.7,473.5) -- (716.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (707.2,473.5) -- (722.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (712.7,473.5) -- (727.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (718.2,473.5) -- (733.2,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (723.7,473.5) -- (738.7,458.5);
\draw[mevClaretSoft, line width=1.6\mevu] (729.2,473.5) -- (744.2,458.5);
\end{scope}
\draw[white, line width=0.8\mevu] (617.7,458.5) rectangle (732.3,473.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (396.9,458.5) rectangle (616.0,473.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (732.3,458.5) rectangle (743.8,473.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (743.8,458.5) rectangle (744.0,473.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (395.8,458.5) rectangle (396.9,473.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (744.0,458.5) rectangle (744.2,473.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (524.0,461.0) -- (529.0,466.0) -- (524.0,471.0) -- (519.0,466.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,490.00) {\mevline{13}{18}{Claude Sonnet 5}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,482.5) rectangle (623.2,497.5);
\fill[mevBlue] (623.2,482.5) rectangle (659.2,497.5);
\begin{scope}\clip (623.2,482.5) rectangle (659.2,497.5);
\draw[mevClaretSoft, line width=1.6\mevu] (608.2,497.5) -- (623.2,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (613.7,497.5) -- (628.7,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (619.2,497.5) -- (634.2,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (624.7,497.5) -- (639.7,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (630.2,497.5) -- (645.2,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (635.7,497.5) -- (650.7,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (641.2,497.5) -- (656.2,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (646.7,497.5) -- (661.7,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (652.2,497.5) -- (667.2,482.5);
\draw[mevClaretSoft, line width=1.6\mevu] (657.7,497.5) -- (672.7,482.5);
\end{scope}
\draw[white, line width=0.8\mevu] (623.2,482.5) rectangle (659.2,497.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (436.4,482.5) rectangle (616.0,497.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (659.2,482.5) rectangle (667.3,497.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (667.3,482.5) rectangle (667.5,497.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (420.5,482.5) rectangle (436.4,497.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (667.5,482.5) rectangle (667.8,497.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (472.3,485.0) -- (477.3,490.0) -- (472.3,495.0) -- (467.3,490.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (168.00,514.00) {\mevline{13}{18}{GLM-5.3}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (616.0,506.5) rectangle (635.6,521.5);
\fill[mevBlue] (635.6,506.5) rectangle (672.0,521.5);
\begin{scope}\clip (635.6,506.5) rectangle (672.0,521.5);
\draw[mevClaretSoft, line width=1.6\mevu] (620.6,521.5) -- (635.6,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (626.1,521.5) -- (641.1,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (631.6,521.5) -- (646.6,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (637.1,521.5) -- (652.1,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (642.6,521.5) -- (657.6,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (648.1,521.5) -- (663.1,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (653.6,521.5) -- (668.6,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (659.1,521.5) -- (674.1,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (664.6,521.5) -- (679.6,506.5);
\draw[mevClaretSoft, line width=1.6\mevu] (670.1,521.5) -- (685.1,506.5);
\end{scope}
\draw[white, line width=0.8\mevu] (635.6,506.5) rectangle (672.0,521.5);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (353.3,506.5) rectangle (616.0,521.5);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (672.0,506.5) rectangle (719.7,521.5);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (719.7,506.5) rectangle (720.9,521.5);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (344.7,506.5) rectangle (353.3,521.5);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (720.9,506.5) rectangle (721.6,521.5);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (450.3,509.0) -- (455.3,514.0) -- (450.3,519.0) -- (445.3,514.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (616.00,552.00) {\mevline{13}{18}{Change in MHQR from session 1 to sessions 2--3}};
\coordinate (key1p0) at (178.0,586.0);
\fill[mevInk] ([xshift=9\mevu, yshift=5\mevu]key1p0) -- ([xshift=14\mevu, yshift=0\mevu]key1p0) -- ([xshift=9\mevu, yshift=-5\mevu]key1p0) -- ([xshift=4\mevu, yshift=0\mevu]key1p0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t0) at ([xshift=23\mevu, yshift=0\mevu]key1p0) {\mevline{13}{18}{total change}};
\coordinate (key1p1) at ([xshift=30\mevu]key1t0.east);
\fill[mevBlue] ([xshift=0\mevu, yshift=6\mevu]key1p1) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p1);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t1) at ([xshift=19\mevu, yshift=0\mevu]key1p1) {\mevline{13}{18}{Factual \& Contextual Fidelity only}};
\coordinate (key1p2) at ([xshift=30\mevu]key1t1.east);
\begin{scope}\fill[mevBlue] ([xshift=0\mevu, yshift=6\mevu]key1p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p2);\clip ([xshift=0\mevu, yshift=6\mevu]key1p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-12\mevu, yshift=-6\mevu]key1p2) -- ([xshift=0\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-7\mevu, yshift=-6\mevu]key1p2) -- ([xshift=5\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-2\mevu, yshift=-6\mevu]key1p2) -- ([xshift=10\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=3\mevu, yshift=-6\mevu]key1p2) -- ([xshift=15\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=8\mevu, yshift=-6\mevu]key1p2) -- ([xshift=20\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=13\mevu, yshift=-6\mevu]key1p2) -- ([xshift=25\mevu, yshift=6\mevu]key1p2);
\end{scope}
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t2) at ([xshift=19\mevu, yshift=0\mevu]key1p2) {\mevline{13}{18}{Factual \& Contextual Fidelity and Guidance Calibration}};
\coordinate (key1p3) at ([xshift=30\mevu]key1t2.east);
\fill[mevClaret] ([xshift=0\mevu, yshift=6\mevu]key1p3) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p3);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t3) at ([xshift=19\mevu, yshift=0\mevu]key1p3) {\mevline{13}{18}{Guidance Calibration only}};
\coordinate (key2p0) at (178.0,608.0);
\fill[mevTeal] ([xshift=0\mevu, yshift=6\mevu]key2p0) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t0) at ([xshift=19\mevu, yshift=0\mevu]key2p0) {\mevline{13}{18}{Distortion Reinforcement}};
\coordinate (key2p1) at ([xshift=30\mevu]key2t0.east);
\fill[mevBaseline] ([xshift=0\mevu, yshift=6\mevu]key2p1) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p1);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t1) at ([xshift=19\mevu, yshift=0\mevu]key2p1) {\mevline{13}{18}{Delivery}};
\coordinate (key2p2) at ([xshift=30\mevu]key2t1.east);
\fill[mevInkSoft] ([xshift=0\mevu, yshift=6\mevu]key2p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p2);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t2) at ([xshift=19\mevu, yshift=0\mevu]key2p2) {\mevline{13}{18}{Boundaries}};
\coordinate (key2p3) at ([xshift=30\mevu]key2t2.east);
\fill[mevRule] ([xshift=0\mevu, yshift=6\mevu]key2p3) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p3);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t3) at ([xshift=19\mevu, yshift=0\mevu]key2p3) {\mevline{13}{18}{Fallback}};
\end{tikzpicture}%
}%


==> figures/fig_example_conversation.tex <==
\usetikzlibrary{calc,fit}%
\begin{figure}[p]
  \ifdefined\mevu\else\newdimen\mevu\fi%
  \mevu=0.015cm%
  \ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
  \providecommand\mevSans{\sffamily}%
  \providecommand\mevSemibold{\bfseries}%
  \providecommand\mevSerif{\rmfamily}%
  \providecommand\mevMono{\ttfamily}%
  \providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
  \mevMetricsSans
  \providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
  \providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
  \providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
  \providecommand\mevBase[2]{%
    \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
      +\mevRound{#1}{\mevAsc}\relax}%
  \providecommand\mevline[3]{{%
    \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
    \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
    \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
  \providecommand\mevpar[4][]{\vbox{%
    \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
    \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
    \leftskip=0pt \rightskip=0pt plus 1fil
    \hyphenpenalty=10000 \exhyphenpenalty=10000
    \leavevmode#1%
    \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
    \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
    \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
  \ifdefined\addfontfeatures
    \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
  \else
    \providecommand\mevTrack[1]{}%
  \fi
  \providecommand\mevWrench[2]{%
    \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
      \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
        (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
    \end{scope}}%
  \providecommand\mevEyeOff[1]{%
    \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                  mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
      \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
            .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
            .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
            .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
      \draw (8,8) circle[radius=2.1\mevu];
      \draw (2.5,2.5) -- (13.5,13.5);
    \end{scope}}%
  \providecommand\mevMarker[2]{%
    \fill[mevClaret] #1 circle[radius=10.5\mevu];
    \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
      at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
  \frenchspacing%
  \definecolor{mevInk}{HTML}{2E2925}%
  \definecolor{mevInkSoft}{HTML}{675E56}%
  \definecolor{mevClaret}{HTML}{9B1D3D}%
  \definecolor{mevClaretSoft}{HTML}{C98A96}%
  \definecolor{mevBlue}{HTML}{1F4F8F}%
  \definecolor{mevTeal}{HTML}{0C6B70}%
  \definecolor{mevClaretTint}{HTML}{F7EDF0}%
  \definecolor{mevBlueTint}{HTML}{EDF1F6}%
  \definecolor{mevTealTint}{HTML}{ECF3F4}%
  \definecolor{mevRule}{HTML}{D5CFC8}%
  \definecolor{mevClaretLine}{HTML}{D9AEBA}%
  \definecolor{mevTealLine}{HTML}{A8CACC}%
  \definecolor{mevSevNone}{HTML}{D5CFC8}%
  \definecolor{mevSevMinor}{HTML}{D299A8}%
  \definecolor{mevSevMajor}{HTML}{9B1D3D}%
  \definecolor{mevSevCritical}{HTML}{642331}%
  \centering
  \begin{tikzpicture}[x=\mevu, y=-\mevu,
      mevt/.style={inner sep=0pt, outer sep=0pt, anchor=north west, align=left, text=mevInk, font=\mevSans},
      mevserif/.style={font=\mevSerif\mevMetricsSerif},
      mevchip/.style={anchor=west, inner xsep=6\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=4\mevu,
        fill=mevClaretTint, draw=mevClaretLine, line width=1\mevu, text=mevClaret, font=\mevMono\mevMetricsMono}]
    \node[mevt, font=\mevSans\bfseries, text=mevInkSoft] (sec1) at (56,0) {\mevline{15}{22}{Profile}};
    \coordinate (k2) at ($(sec1.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k2) {\mevline{14}{20}{Persona}};
    \node[mevt, mevserif, text width=942\mevu] (v2) at ($(k2)+(108,0)$) {\mevpar{15}{20}{Lauren, 50, customer service representative, lives alone, divorced; high extraversion, low openness.}};
    \coordinate (k3) at ($(v2.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k3) {\mevline{14}{20}{Presenting}};
    \node[mevt, mevserif, text width=942\mevu] (v3) at ($(k3)+(108,0)$) {\mevpar{15}{20}{Depression and low mood, with low self-esteem; most affected: close relationships and private leisure; quality of life: poor.}};
    \coordinate (k4) at ($(v3.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k4) {\mevline{14}{20}{Formulation}};
    \node[mevt, mevserif, text width=942\mevu] (v4) at ($(k4)+(108,0)$) {\mevpar{15}{20}{Predisposing: high standards; precipitating: a relationship ending (divorce, after 22 years); perpetuating: withdrawal, hiding needs, going over it; protective: social support and a role that still holds.}};
    \coordinate (k5) at ($(v4.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k5) {\mevline{14}{20}{Core belief}};
    \node[mevt, mevserif, text width=942\mevu] (v5) at ($(k5)+(108,0)$) {\mevpar{15}{20}{Unlovability: ``Once someone really knows me, they leave.''}};
    \coordinate (k6) at ($(v5.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k6) {\mevline{14}{20}{Knobs}};
    \node[mevt, mevserif, text width=942\mevu] (v6) at ($(k6)+(108,0)$) {\mevpar{15}{20}{Concealment high, session affect surprise, plain writing, medium verbosity, medium frustration reactivity.}};
    \node[mevt, font=\mevSans\bfseries, text=mevInkSoft] (sec7) at ($(v6.south west -| 56,0)+(0,16)$) {\mevline{15}{22}{Session 1 scenario}};
    \coordinate (k8) at ($(sec7.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k8) {\mevline{14}{20}{What happened}};
    \node[mevt, mevserif, text width=942\mevu] (v8) at ($(k8)+(108,0)$) {\mevpar{15}{20}{After her fourth ``can't make it'' to book club, Marisol texted her directly that her chair would be there; she set the phone face-down and has not replied.}};
    \coordinate (k9) at ($(v8.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k9) {\mevline{14}{20}{Thoughts}};
    \node[mevt, mevserif, text width=942\mevu] (v9) at ($(k9)+(108,0)$) {\mevpar{15}{20}{``I can't sit there for two hours without falling apart''; ``she'll stop eventually''}};
    \coordinate (k10) at ($(v9.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k10) {\mevline{14}{20}{Goal}};
    \node[mevt, mevserif, text width=942\mevu] (v10) at ($(k10)+(108,0)$) {\mevpar{15}{20}{``I want to be able to show up to things again without spending the whole time pretending I'm okay.''}};
    \coordinate (k11) at ($(v10.south west -| 56,0)+(0,5)$);
    \node[mevt, font=\mevSans, text=mevInkSoft] at (k11) {\mevline{14}{20}{Agenda}};
    \node[mevt, mevserif, text width=942\mevu] (v11) at ($(k11)+(108,0)$) {\mevpar{15}{20}{the book club message \textcolor{mevTeal}{(done, turn 1)} \textperiodcentered\ the Sunday calls \textperiodcentered\ the overtime weekends \textcolor{mevTeal}{(done, turn 10)}}};
    \draw[mevRule, line width=1\mevu] ($(v11.south west -| 56,0)+(0,14)$) -- ($(v11.south west -| 1106,0)+(0,14)$) coordinate (rule);
    \node[mevt, font=\mevSans\bfseries, text=mevInkSoft] (sec12) at ($(rule.south west -| 56,0)+(0,16)$) {\mevline{15}{22}{Session 1 transcript (turns 3, 4, 6, 7, 8 and 9 of 15), with the annotator's labels for the counsellor}};
    \coordinate (c3) at ($(sec12.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c3) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct3) at ($(c3)+(96,0)$)
      {\mevpar{18}{24}{``It sounds like it might feel awkward to keep giving the same answer. Is there a part of you that's unsure whether you even want to keep going to book club?''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevMinor, text=mevInk, font=\mevSans\bfseries] (sv3) at ($(c3)+(1049.5,2)$) {\mevline{13}{19}{Minor}};
    \node[mevt, anchor=north east, font=\mevSans\itshape, text=mevInkSoft] (si3) at ($(sv3.south east)+(0,2)$) {\mevline{13}{18}{overstatement}};
    \node[inner sep=0pt, fit={(ct3) (sv3) (si3)}] (crow3) {};
    \coordinate (p3) at ($(crow3.south west -| c3)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p3)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p3)+(115.5,19)$)}{1}
    \node[mevchip] (q3) at ($(p3)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_disagree}};
    \mevWrench{(q3.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h3) at ($(p3)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h3.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs3) at ($(p3)+(134.5,33)$) {\mevpar{16}{21}{That's not quite right, it's not that I don't want to go, it's more complicated than that.}};
    \node[fit={($(p3)+(96.5,0.5)$) ($(p3)+(1049.5,0.5)$) ($(rs3.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b3) {};
    \coordinate (pr3) at ($(b3.south -| p3)+(0,6.5)$);
    \mevMarker{($(pr3)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp3) at ($(pr3)+(134,0)$)
      {\mevpar{18}{24}{``No, I want to go. That's not the issue''}};
    \coordinate (c4) at ($(rp3.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c4) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct4) at ($(c4)+(96,0)$)
      {\mevpar{18}{24}{``So something else has been getting in the way. What's been keeping you from going?''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevNone, text=mevInk, font=\mevSans\bfseries] (sv4) at ($(c4)+(1049.5,2)$) {\mevline{13}{19}{No concern}};
    \node[inner sep=0pt, fit={(ct4) (sv4)}] (crow4) {};
    \coordinate (p4) at ($(crow4.south west -| c4)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p4)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p4)+(115.5,19)$)}{1}
    \node[mevchip] (q4) at ($(p4)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_answer\_question + do\_share}};
    \mevWrench{(q4.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h4) at ($(p4)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h4.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs4) at ($(p4)+(134.5,33)$) {\mevpar{16}{21}{This is getting closer to the real stuff.}};
    \node[fit={($(p4)+(96.5,0.5)$) ($(p4)+(1049.5,0.5)$) ($(rs4.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b4) {};
    \coordinate (pr4) at ($(b4.south -| p4)+(0,6.5)$);
    \mevMarker{($(pr4)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp4) at ($(pr4)+(134,0)$)
      {\mevpar{18}{24}{``It's been kind of a rough few months. I went through a divorce and I just, I don't really want to sit there for two hours having to explain myself''}};
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft] (gap13) at ($(rp4.south west -| 152,0)+(0,8)$) {\mevline{15}{20}{[\ldots\ turn 5 \ldots]}};
    \coordinate (c6) at ($(gap13.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c6) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct6) at ($(c6)+(96,0)$)
      {\mevpar{18}{24}{``Is there a way you could respond that feels honest but doesn't open the door to a whole conversation about it?''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevNone, text=mevInk, font=\mevSans\bfseries] (sv6) at ($(c6)+(1049.5,2)$) {\mevline{13}{19}{No concern}};
    \node[inner sep=0pt, fit={(ct6) (sv6)}] (crow6) {};
    \coordinate (p6) at ($(crow6.south west -| c6)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p6)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p6)+(115.5,19)$)}{1}
    \node[mevchip] (q6) at ($(p6)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_resist}};
    \mevWrench{(q6.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h6) at ($(p6)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h6.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs6) at ($(p6)+(134.5,33)$) {\mevpar{16}{21}{That's a bit too practical, like finding the right wording is the problem.}};
    \node[fit={($(p6)+(96.5,0.5)$) ($(p6)+(1049.5,0.5)$) ($(rs6.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b6) {};
    \coordinate (pr6) at ($(b6.south -| p6)+(0,6.5)$);
    \mevMarker{($(pr6)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp6) at ($(pr6)+(134,0)$)
      {\mevpar{18}{24}{``It's not really about what to say. I just don't think I can sit there without falling apart and I'd rather not do that in front of people''}};
    \coordinate (c7) at ($(rp6.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c7) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct7) at ($(c7)+(96,0)$)
      {\mevpar{18}{24}{``That's a really understandable fear. It takes courage to even admit that.''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevMinor, text=mevInk, font=\mevSans\bfseries] (sv7) at ($(c7)+(1049.5,2)$) {\mevline{13}{19}{Minor}};
    \node[mevt, anchor=north east, font=\mevSans\itshape, text=mevInkSoft] (si7) at ($(sv7.south east)+(0,2)$) {\mevline{13}{18}{under-guiding}};
    \node[inner sep=0pt, fit={(ct7) (sv7) (si7)}] (crow7) {};
    \coordinate (p7) at ($(crow7.south west -| c7)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p7)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p7)+(115.5,19)$)}{1}
    \node[mevchip] (q7) at ($(p7)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_disengage}};
    \mevWrench{(q7.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h7) at ($(p7)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h7.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs7) at ($(p7)+(134.5,33)$) {\mevpar{16}{21}{That feels a bit hollow, like a line.}};
    \node[fit={($(p7)+(96.5,0.5)$) ($(p7)+(1049.5,0.5)$) ($(rs7.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b7) {};
    \coordinate (pr7) at ($(b7.south -| p7)+(0,6.5)$);
    \mevMarker{($(pr7)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp7) at ($(pr7)+(134,0)$)
      {\mevpar{18}{24}{``I guess''}};
    \coordinate (c8) at ($(rp7.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c8) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct8) at ($(c8)+(96,0)$)
      {\mevpar{18}{24}{``It's okay to need time before you're ready for that. What would feel like the right next step for you?''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevMajor, text=white, font=\mevSans\bfseries] (sv8) at ($(c8)+(1049.5,2)$) {\mevline{13}{19}{Major}};
    \node[mevt, anchor=north east, font=\mevSans\itshape, text=mevInkSoft] (si8) at ($(sv8.south east)+(0,2)$) {\mevline{13}{18}{under-guiding}};
    \node[inner sep=0pt, fit={(ct8) (sv8) (si8)}] (crow8) {};
    \coordinate (p8) at ($(crow8.south west -| c8)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p8)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p8)+(115.5,19)$)}{1}
    \node[mevchip] (q8) at ($(p8)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_express\_confusion}};
    \mevWrench{(q8.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h8) at ($(p8)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h8.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs8) at ($(p8)+(134.5,33)$) {\mevpar{16}{21}{I don't actually know, and being asked to come up with a next step feels a bit too tidy for where I am.}};
    \node[fit={($(p8)+(96.5,0.5)$) ($(p8)+(1049.5,0.5)$) ($(rs8.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b8) {};
    \coordinate (pr8) at ($(b8.south -| p8)+(0,6.5)$);
    \mevMarker{($(pr8)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp8) at ($(pr8)+(134,0)$)
      {\mevpar{18}{24}{``I don't know. That's kind of the problem''}};
    \coordinate (c9) at ($(rp8.south west -| 56,0)+(0,10)$);
    \node[mevt, font=\mevSans\bfseries, text=mevBlue] at (c9) {\mevline{16}{24}{Counsellor}};
    \node[mevt, mevserif, text width=804\mevu] (ct9) at ($(c9)+(96,0)$)
      {\mevpar{18}{24}{``That's okay --- you don't have to have it figured out right now. What do you think you need most in this moment?''}};
    \node[anchor=north east, inner xsep=5\mevu, inner ysep=0pt, outer sep=0pt, rounded corners=3\mevu, fill=mevSevMajor, text=white, font=\mevSans\bfseries] (sv9) at ($(c9)+(1049.5,2)$) {\mevline{13}{19}{Major}};
    \node[mevt, anchor=north east, font=\mevSans\itshape, text=mevInkSoft] (si9) at ($(sv9.south east)+(0,2)$) {\mevline{13}{18}{under-guiding}};
    \node[inner sep=0pt, fit={(ct9) (sv9) (si9)}] (crow9) {};
    \coordinate (p9) at ($(crow9.south west -| c9)+(0,8)$);
    \node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(p9)+(0,8)$) {\mevline{16}{22}{Patient}};
    \mevMarker{($(p9)+(115.5,19)$)}{1}
    \node[mevchip] (q9) at ($(p9)+(134.5,19)$) {\hspace*{17\mevu}\mevline{14.5}{20}{do\_deflect}};
    \mevWrench{(q9.west)}{mevClaret}
    \node[mevt, anchor=east, text=mevInkSoft] (h9) at ($(p9)+(1041,19)$) {\mevline{15}{20}{hidden from counsellor}};
    \mevEyeOff{($(h9.west)+(-13,0)$)}
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft, text width=890\mevu] (rs9) at ($(p9)+(134.5,33)$) {\mevpar{16}{21}{I don't have a clean answer to this and being asked twice in a row what I need feels a bit much.}};
    \node[fit={($(p9)+(96.5,0.5)$) ($(p9)+(1049.5,0.5)$) ($(rs9.south)+(0,8)$)}, inner sep=0pt,
          draw=mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu, rounded corners=3.5\mevu] (b9) {};
    \coordinate (pr9) at ($(b9.south -| p9)+(0,6.5)$);
    \mevMarker{($(pr9)+(115.5,12)$)}{2}
    \node[mevt, mevserif, text width=907\mevu] (rp9) at ($(pr9)+(134,0)$)
      {\mevpar{18}{24}{``I'm not sure that's a question I can answer right now''}};
    \node[mevt, font=\mevSans\itshape, text=mevInkSoft] at ($(rp9.south west -| 152,0)+(0,12)$) {\mevline{15}{20}{Annotator on the conversation: ``Did not help the patient move along.''}};
  \end{tikzpicture}
  \caption{Excerpt from a first session (patient: MindSim-Sonnet 4.6; counsellor LM: GLM-5.2), including profile,
  session scenario (abridged) and the severity and issue a
  clinical psychologist assigned to each counsellor turn.}
  \label{fig:example-conversation}
\end{figure}


==> figures/fig_issues_by_turn.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft, rotate=90] at (6.00,110.00) {\mevline{13}{18}{Replies flagged}};
\draw[mevRule, line width=1\mevu] (64.0,210.0) -- (464.0,210.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,210.00) {\mevline{13}{18}{0\%}};
\draw[mevRule, line width=1\mevu] (64.0,110.0) -- (464.0,110.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,110.00) {\mevline{13}{18}{50\%}};
\draw[mevRule, line width=1\mevu] (64.0,10.0) -- (464.0,10.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,10.00) {\mevline{13}{18}{100\%}};
\draw[mevInkSoft, line width=1\mevu] (64.0,210.0) -- (64.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (64.00,216.00) {\mevline{13}{18}{1}};
\draw[mevInkSoft, line width=1\mevu] (148.2,210.0) -- (148.2,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (148.21,216.00) {\mevline{13}{18}{5}};
\draw[mevInkSoft, line width=1\mevu] (253.5,210.0) -- (253.5,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (253.47,216.00) {\mevline{13}{18}{10}};
\draw[mevInkSoft, line width=1\mevu] (358.7,210.0) -- (358.7,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (358.74,216.00) {\mevline{13}{18}{15}};
\draw[mevInkSoft, line width=1\mevu] (464.0,210.0) -- (464.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (464.00,216.00) {\mevline{13}{18}{20}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (264.00,236.00) {\mevline{13}{18}{Counsellor turn}};
\draw[mevClaret, line width=2\mevu, line join=round] (74.53,186.77) -- (116.63,138.95) -- (158.74,96.06) -- (200.84,78.63) -- (242.95,70.61) -- (285.05,68.09) -- (327.16,67.59) -- (369.26,65.87) -- (411.37,66.94) -- (453.47,73.86);
\draw[mevClaret, line width=2\mevu, line join=round, dash pattern=on 6\mevu off 3\mevu] (74.53,187.92) -- (116.63,123.65) -- (158.74,84.64) -- (200.84,72.67) -- (242.95,69.43) -- (285.05,68.72) -- (327.16,68.44) -- (369.26,69.72) -- (411.37,74.46) -- (453.47,77.86);
\draw[mevBlue, line width=2\mevu, line join=round] (74.53,206.08) -- (116.63,195.85) -- (158.74,188.82) -- (200.84,182.58) -- (242.95,177.01) -- (285.05,172.92) -- (327.16,167.16) -- (369.26,162.69) -- (411.37,161.55) -- (453.47,158.75);
\draw[mevBlue, line width=2\mevu, line join=round, dash pattern=on 6\mevu off 3\mevu] (74.53,198.49) -- (116.63,191.98) -- (158.74,188.39) -- (200.84,186.24) -- (242.95,184.74) -- (285.05,185.87) -- (327.16,182.75) -- (369.26,184.74) -- (411.37,181.99) -- (453.47,181.98);
\draw[mevClaret, line width=2\mevu] (64.0,266.0) -- (90.0,266.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (96.00,266.00) {\mevline{13}{18}{Under-guiding}};
\draw[mevClaret, line width=2\mevu, dash pattern=on 6\mevu off 3\mevu] (264.0,266.0) -- (290.0,266.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (296.00,266.00) {\mevline{13}{18}{Over-exploring}};
\draw[mevBlue, line width=2\mevu] (64.0,286.0) -- (90.0,286.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (96.00,286.00) {\mevline{13}{18}{Formulaic responding}};
\draw[mevBlue, line width=2\mevu, dash pattern=on 6\mevu off 3\mevu] (264.0,286.0) -- (290.0,286.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (296.00,286.00) {\mevline{13}{18}{Missed shared context}};
\end{tikzpicture}%
}%


==> figures/fig_issues_category_weighted_gpt61_sol.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (264.00,0.00) {\mevline{15}{20}{\bfseries Issue category}};
\shade[left color=mevClaret!8!white, right color=mevClaret] (862.0,5) rectangle (972.0,15);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (856.00,10.00) {\mevline{13}{18}{Contribution to MHQR\quad 0}};
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (977.00,10.00) {\mevline{13}{18}{3.9}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (323.00,85.00) {\mevline{13}{17}{Reinforcement}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (323.00,68.00) {\mevline{13}{17}{Distortion}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (441.00,85.00) {\mevline{13}{17}{Fidelity}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (441.00,68.00) {\mevline{13}{17}{Contextual}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (441.00,51.00) {\mevline{13}{17}{Factual \&}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (559.00,85.00) {\mevline{13}{17}{Calibration}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (559.00,68.00) {\mevline{13}{17}{Guidance}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (677.00,85.00) {\mevline{13}{17}{Boundaries}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (795.00,85.00) {\mevline{13}{17}{Delivery}};
\node[inner sep=0pt, outer sep=0pt, anchor=south, font=\mevSans, text=mevInk] at (913.00,85.00) {\mevline{13}{17}{Broken}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,104.50) {\mevline{14}{19}{GPT-5.6 Terra$^\dagger$ \textcolor{mevInkSoft}{(0.84)}}};
\fill[mevClaret!11!white] (265.5,92.5) rectangle (380.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,104.50) {\mevline{13}{18}{0.11}};
\fill[mevClaret!10!white] (383.5,92.5) rectangle (498.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,104.50) {\mevline{13}{18}{0.08}};
\fill[mevClaret!22!white] (501.5,92.5) rectangle (616.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,104.50) {\mevline{13}{18}{0.59}};
\fill[mevClaret!9!white] (619.5,92.5) rectangle (734.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,104.50) {\mevline{13}{18}{0.06}};
\fill[mevClaret!8!white] (737.5,92.5) rectangle (852.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,104.50) {\mevline{13}{18}{$<$.01}};
\fill[mevClaret!8!white] (855.5,92.5) rectangle (970.5,116.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,104.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,131.50) {\mevline{14}{19}{GPT-5.6 Sol$^\dagger$ \textcolor{mevInkSoft}{(0.91)}}};
\fill[mevClaret!10!white] (265.5,119.5) rectangle (380.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,131.50) {\mevline{13}{18}{0.07}};
\fill[mevClaret!9!white] (383.5,119.5) rectangle (498.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,131.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!25!white] (501.5,119.5) rectangle (616.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,131.50) {\mevline{13}{18}{0.74}};
\fill[mevClaret!9!white] (619.5,119.5) rectangle (734.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,131.50) {\mevline{13}{18}{0.06}};
\fill[mevClaret!8!white] (737.5,119.5) rectangle (852.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,131.50) {\mevline{13}{18}{$<$.01}};
\fill[mevClaret!8!white] (855.5,119.5) rectangle (970.5,143.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,131.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,158.50) {\mevline{14}{19}{GPT-5.6 Luna$^\dagger$ \textcolor{mevInkSoft}{(1.13)}}};
\fill[mevClaret!11!white] (265.5,146.5) rectangle (380.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,158.50) {\mevline{13}{18}{0.13}};
\fill[mevClaret!11!white] (383.5,146.5) rectangle (498.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,158.50) {\mevline{13}{18}{0.11}};
\fill[mevClaret!28!white] (501.5,146.5) rectangle (616.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,158.50) {\mevline{13}{18}{0.85}};
\fill[mevClaret!9!white] (619.5,146.5) rectangle (734.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,158.50) {\mevline{13}{18}{0.04}};
\fill[mevClaret!8!white] (737.5,146.5) rectangle (852.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,158.50) {\mevline{13}{18}{0.01}};
\fill[mevClaret!8!white] (855.5,146.5) rectangle (970.5,170.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,158.50) {\mevline{13}{18}{$<$.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,185.50) {\mevline{14}{19}{Claude Sonnet 5 \textcolor{mevInkSoft}{(2.22)}}};
\fill[mevClaret!15!white] (265.5,173.5) rectangle (380.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,185.50) {\mevline{13}{18}{0.29}};
\fill[mevClaret!11!white] (383.5,173.5) rectangle (498.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,185.50) {\mevline{13}{18}{0.12}};
\fill[mevClaret!50!white] (501.5,173.5) rectangle (616.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,185.50) {\mevline{13}{18}{1.76}};
\fill[mevClaret!9!white] (619.5,173.5) rectangle (734.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,185.50) {\mevline{13}{18}{0.04}};
\fill[mevClaret!8!white] (737.5,173.5) rectangle (852.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,185.50) {\mevline{13}{18}{$<$.01}};
\fill[mevClaret!8!white] (855.5,173.5) rectangle (970.5,197.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,185.50) {\mevline{13}{18}{$<$.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,212.50) {\mevline{14}{19}{Kimi K3 \textcolor{mevInkSoft}{(2.51)}}};
\fill[mevClaret!19!white] (265.5,200.5) rectangle (380.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,212.50) {\mevline{13}{18}{0.46}};
\fill[mevClaret!11!white] (383.5,200.5) rectangle (498.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,212.50) {\mevline{13}{18}{0.14}};
\fill[mevClaret!51!white] (501.5,200.5) rectangle (616.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,212.50) {\mevline{13}{18}{1.83}};
\fill[mevClaret!9!white] (619.5,200.5) rectangle (734.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,212.50) {\mevline{13}{18}{0.04}};
\fill[mevClaret!9!white] (737.5,200.5) rectangle (852.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,212.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!8!white] (855.5,200.5) rectangle (970.5,224.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,212.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,239.50) {\mevline{14}{19}{GLM-5.3 \textcolor{mevInkSoft}{(2.53)}}};
\fill[mevClaret!21!white] (265.5,227.5) rectangle (380.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,239.50) {\mevline{13}{18}{0.57}};
\fill[mevClaret!11!white] (383.5,227.5) rectangle (498.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,239.50) {\mevline{13}{18}{0.13}};
\fill[mevClaret!50!white] (501.5,227.5) rectangle (616.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (559.00,239.50) {\mevline{13}{18}{1.76}};
\fill[mevClaret!9!white] (619.5,227.5) rectangle (734.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,239.50) {\mevline{13}{18}{0.05}};
\fill[mevClaret!8!white] (737.5,227.5) rectangle (852.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,239.50) {\mevline{13}{18}{0.01}};
\fill[mevClaret!8!white] (855.5,227.5) rectangle (970.5,251.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,239.50) {\mevline{13}{18}{$<$.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,266.50) {\mevline{14}{19}{Claude Opus 5 \textcolor{mevInkSoft}{(2.60)}}};
\fill[mevClaret!12!white] (265.5,254.5) rectangle (380.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,266.50) {\mevline{13}{18}{0.19}};
\fill[mevClaret!10!white] (383.5,254.5) rectangle (498.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,266.50) {\mevline{13}{18}{0.09}};
\fill[mevClaret!56!white] (501.5,254.5) rectangle (616.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,266.50) {\mevline{13}{18}{2.04}};
\fill[mevClaret!9!white] (619.5,254.5) rectangle (734.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,266.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!9!white] (737.5,254.5) rectangle (852.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,266.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!13!white] (855.5,254.5) rectangle (970.5,278.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,266.50) {\mevline{13}{18}{0.22}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,293.50) {\mevline{14}{19}{Qwen3.8 27B \textcolor{mevInkSoft}{(2.97)}}};
\fill[mevClaret!13!white] (265.5,281.5) rectangle (380.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,293.50) {\mevline{13}{18}{0.22}};
\fill[mevClaret!12!white] (383.5,281.5) rectangle (498.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,293.50) {\mevline{13}{18}{0.15}};
\fill[mevClaret!68!white] (501.5,281.5) rectangle (616.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,293.50) {\mevline{13}{18}{2.55}};
\fill[mevClaret!9!white] (619.5,281.5) rectangle (734.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,293.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!9!white] (737.5,281.5) rectangle (852.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,293.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!8!white] (855.5,281.5) rectangle (970.5,305.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,293.50) {\mevline{13}{18}{$<$.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,320.50) {\mevline{14}{19}{Gemini 3.8 Flash \textcolor{mevInkSoft}{(3.08)}}};
\fill[mevClaret!14!white] (265.5,308.5) rectangle (380.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,320.50) {\mevline{13}{18}{0.24}};
\fill[mevClaret!10!white] (383.5,308.5) rectangle (498.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,320.50) {\mevline{13}{18}{0.10}};
\fill[mevClaret!69!white] (501.5,308.5) rectangle (616.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,320.50) {\mevline{13}{18}{2.59}};
\fill[mevClaret!9!white] (619.5,308.5) rectangle (734.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,320.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!11!white] (737.5,308.5) rectangle (852.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,320.50) {\mevline{13}{18}{0.11}};
\fill[mevClaret!8!white] (855.5,308.5) rectangle (970.5,332.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,320.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,347.50) {\mevline{14}{19}{Qwen3.5 397B-A17B \textcolor{mevInkSoft}{(3.52)}}};
\fill[mevClaret!14!white] (265.5,335.5) rectangle (380.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,347.50) {\mevline{13}{18}{0.27}};
\fill[mevClaret!11!white] (383.5,335.5) rectangle (498.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,347.50) {\mevline{13}{18}{0.15}};
\fill[mevClaret!69!white] (501.5,335.5) rectangle (616.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,347.50) {\mevline{13}{18}{2.58}};
\fill[mevClaret!9!white] (619.5,335.5) rectangle (734.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,347.50) {\mevline{13}{18}{0.06}};
\fill[mevClaret!19!white] (737.5,335.5) rectangle (852.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,347.50) {\mevline{13}{18}{0.45}};
\fill[mevClaret!8!white] (855.5,335.5) rectangle (970.5,359.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,347.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,374.50) {\mevline{14}{19}{Qwen3.5 27B \textcolor{mevInkSoft}{(3.90)}}};
\fill[mevClaret!14!white] (265.5,362.5) rectangle (380.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,374.50) {\mevline{13}{18}{0.26}};
\fill[mevClaret!12!white] (383.5,362.5) rectangle (498.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,374.50) {\mevline{13}{18}{0.17}};
\fill[mevClaret!74!white] (501.5,362.5) rectangle (616.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,374.50) {\mevline{13}{18}{2.81}};
\fill[mevClaret!9!white] (619.5,362.5) rectangle (734.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,374.50) {\mevline{13}{18}{0.05}};
\fill[mevClaret!22!white] (737.5,362.5) rectangle (852.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,374.50) {\mevline{13}{18}{0.60}};
\fill[mevClaret!8!white] (855.5,362.5) rectangle (970.5,386.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,374.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,401.50) {\mevline{14}{19}{Qwen3.5 122B-A10B \textcolor{mevInkSoft}{(4.12)}}};
\fill[mevClaret!14!white] (265.5,389.5) rectangle (380.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,401.50) {\mevline{13}{18}{0.27}};
\fill[mevClaret!14!white] (383.5,389.5) rectangle (498.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,401.50) {\mevline{13}{18}{0.27}};
\fill[mevClaret!76!white] (501.5,389.5) rectangle (616.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,401.50) {\mevline{13}{18}{2.88}};
\fill[mevClaret!9!white] (619.5,389.5) rectangle (734.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,401.50) {\mevline{13}{18}{0.06}};
\fill[mevClaret!23!white] (737.5,389.5) rectangle (852.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,401.50) {\mevline{13}{18}{0.63}};
\fill[mevClaret!8!white] (855.5,389.5) rectangle (970.5,413.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,401.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,428.50) {\mevline{14}{19}{Gemma 4 31B \textcolor{mevInkSoft}{(4.12)}}};
\fill[mevClaret!10!white] (265.5,416.5) rectangle (380.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,428.50) {\mevline{13}{18}{0.10}};
\fill[mevClaret!12!white] (383.5,416.5) rectangle (498.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,428.50) {\mevline{13}{18}{0.18}};
\fill[mevClaret!91!white] (501.5,416.5) rectangle (616.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,428.50) {\mevline{13}{18}{3.53}};
\fill[mevClaret!8!white] (619.5,416.5) rectangle (734.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,428.50) {\mevline{13}{18}{0.02}};
\fill[mevClaret!15!white] (737.5,416.5) rectangle (852.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,428.50) {\mevline{13}{18}{0.28}};
\fill[mevClaret!8!white] (855.5,416.5) rectangle (970.5,440.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,428.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,455.50) {\mevline{14}{19}{Gemma 4 26B-A4B \textcolor{mevInkSoft}{(4.16)}}};
\fill[mevClaret!10!white] (265.5,443.5) rectangle (380.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,455.50) {\mevline{13}{18}{0.09}};
\fill[mevClaret!15!white] (383.5,443.5) rectangle (498.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,455.50) {\mevline{13}{18}{0.28}};
\fill[mevClaret!86!white] (501.5,443.5) rectangle (616.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,455.50) {\mevline{13}{18}{3.31}};
\fill[mevClaret!8!white] (619.5,443.5) rectangle (734.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,455.50) {\mevline{13}{18}{0.02}};
\fill[mevClaret!19!white] (737.5,443.5) rectangle (852.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,455.50) {\mevline{13}{18}{0.47}};
\fill[mevClaret!8!white] (855.5,443.5) rectangle (970.5,467.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,455.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,482.50) {\mevline{14}{19}{Muse Glimmer 30B \textcolor{mevInkSoft}{(4.31)}}};
\fill[mevClaret!10!white] (265.5,470.5) rectangle (380.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,482.50) {\mevline{13}{18}{0.08}};
\fill[mevClaret!16!white] (383.5,470.5) rectangle (498.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,482.50) {\mevline{13}{18}{0.33}};
\fill[mevClaret!98!white] (501.5,470.5) rectangle (616.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,482.50) {\mevline{13}{18}{3.81}};
\fill[mevClaret!8!white] (619.5,470.5) rectangle (734.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,482.50) {\mevline{13}{18}{0.01}};
\fill[mevClaret!10!white] (737.5,470.5) rectangle (852.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,482.50) {\mevline{13}{18}{0.09}};
\fill[mevClaret!8!white] (855.5,470.5) rectangle (970.5,494.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,482.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,509.50) {\mevline{14}{19}{Gemma 4 12B \textcolor{mevInkSoft}{(4.33)}}};
\fill[mevClaret!11!white] (265.5,497.5) rectangle (380.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,509.50) {\mevline{13}{18}{0.11}};
\fill[mevClaret!16!white] (383.5,497.5) rectangle (498.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,509.50) {\mevline{13}{18}{0.32}};
\fill[mevClaret!87!white] (501.5,497.5) rectangle (616.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,509.50) {\mevline{13}{18}{3.36}};
\fill[mevClaret!8!white] (619.5,497.5) rectangle (734.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,509.50) {\mevline{13}{18}{0.01}};
\fill[mevClaret!20!white] (737.5,497.5) rectangle (852.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,509.50) {\mevline{13}{18}{0.53}};
\fill[mevClaret!8!white] (855.5,497.5) rectangle (970.5,521.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,509.50) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,536.50) {\mevline{14}{19}{Qwen3.5 9B \textcolor{mevInkSoft}{(4.34)}}};
\fill[mevClaret!20!white] (265.5,524.5) rectangle (380.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,536.50) {\mevline{13}{18}{0.52}};
\fill[mevClaret!17!white] (383.5,524.5) rectangle (498.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,536.50) {\mevline{13}{18}{0.40}};
\fill[mevClaret!72!white] (501.5,524.5) rectangle (616.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,536.50) {\mevline{13}{18}{2.70}};
\fill[mevClaret!9!white] (619.5,524.5) rectangle (734.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,536.50) {\mevline{13}{18}{0.05}};
\fill[mevClaret!23!white] (737.5,524.5) rectangle (852.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,536.50) {\mevline{13}{18}{0.65}};
\fill[mevClaret!8!white] (855.5,524.5) rectangle (970.5,548.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,536.50) {\mevline{13}{18}{0.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (250.00,563.50) {\mevline{14}{19}{Qwen3.5 4B \textcolor{mevInkSoft}{(4.44)}}};
\fill[mevClaret!18!white] (265.5,551.5) rectangle (380.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (323.00,563.50) {\mevline{13}{18}{0.44}};
\fill[mevClaret!21!white] (383.5,551.5) rectangle (498.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (441.00,563.50) {\mevline{13}{18}{0.55}};
\fill[mevClaret!71!white] (501.5,551.5) rectangle (616.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=white] at (559.00,563.50) {\mevline{13}{18}{2.67}};
\fill[mevClaret!9!white] (619.5,551.5) rectangle (734.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (677.00,563.50) {\mevline{13}{18}{0.03}};
\fill[mevClaret!26!white] (737.5,551.5) rectangle (852.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (795.00,563.50) {\mevline{13}{18}{0.74}};
\fill[mevClaret!8!white] (855.5,551.5) rectangle (970.5,575.5);
\node[inner sep=0pt, outer sep=0pt, anchor=center, font=\mevSans, text=mevInk] at (913.00,563.50) {\mevline{13}{18}{$<$.01}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInk, rotate=90] at (4.00,334.00) {\mevline{15}{20}{\bfseries Counsellor (MHQR)}};
\end{tikzpicture}%
}%


==> figures/fig_session_length.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft, rotate=90] at (6.00,110.00) {\mevline{13}{18}{Sessions still running}};
\draw[mevRule, line width=1\mevu] (64.0,210.0) -- (364.0,210.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,210.00) {\mevline{13}{18}{0\%}};
\draw[mevRule, line width=1\mevu] (64.0,110.0) -- (364.0,110.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,110.00) {\mevline{13}{18}{50\%}};
\draw[mevRule, line width=1\mevu] (64.0,10.0) -- (364.0,10.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,10.00) {\mevline{13}{18}{100\%}};
\draw[mevInkSoft, line width=1\mevu] (64.0,210.0) -- (64.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (64.00,216.00) {\mevline{13}{18}{1}};
\draw[mevInkSoft, line width=1\mevu] (157.1,210.0) -- (157.1,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (157.10,216.00) {\mevline{13}{18}{10}};
\draw[mevInkSoft, line width=1\mevu] (260.6,210.0) -- (260.6,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (260.55,216.00) {\mevline{13}{18}{20}};
\draw[mevInkSoft, line width=1\mevu] (364.0,210.0) -- (364.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (364.00,216.00) {\mevline{13}{18}{30}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (214.00,236.00) {\mevline{13}{18}{Counsellor turn}};
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (260.6,10.0) -- (260.6,210.0);
\node[inner sep=0pt, outer sep=0pt, anchor=south east, font=\mevSans, text=mevInkSoft] at (256.55,207.00) {\mevline{12}{16}{turn 20}};
\draw[mevClaret!25!white, line width=2.0\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,14.00) -- (136.41,20.67) -- (146.76,27.33) -- (157.10,35.33) -- (167.45,48.67) -- (177.79,55.33) -- (188.14,71.33) -- (198.48,79.33) -- (208.83,88.67) -- (219.17,96.67) -- (229.52,107.33) -- (239.86,118.00) -- (250.21,127.33) -- (260.55,138.00) -- (270.90,144.67) -- (281.24,159.33) -- (291.59,168.67) -- (301.93,179.33) -- (312.28,184.67) -- (322.62,187.33) -- (332.97,191.33) -- (343.31,194.00) -- (353.66,196.67) -- (364.00,198.00);
\draw[mevClaret!29!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,11.33) -- (115.72,11.33) -- (126.07,12.67) -- (136.41,23.33) -- (146.76,24.67) -- (157.10,31.33) -- (167.45,40.67) -- (177.79,52.67) -- (188.14,59.33) -- (198.48,64.67) -- (208.83,68.67) -- (219.17,80.67) -- (229.52,96.67) -- (239.86,104.67) -- (250.21,114.00) -- (260.55,120.67) -- (270.90,131.33) -- (281.24,146.00) -- (291.59,151.33) -- (301.93,158.00) -- (312.28,167.33) -- (322.62,172.67) -- (332.97,174.00) -- (343.31,179.33) -- (353.66,183.33) -- (364.00,187.33);
\draw[mevClaret!34!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,14.00) -- (136.41,16.67) -- (146.76,19.33) -- (157.10,27.33) -- (167.45,38.00) -- (177.79,46.00) -- (188.14,52.67) -- (198.48,63.33) -- (208.83,68.67) -- (219.17,79.33) -- (229.52,84.67) -- (239.86,90.00) -- (250.21,96.67) -- (260.55,106.00) -- (270.90,116.67) -- (281.24,128.67) -- (291.59,140.67) -- (301.93,143.33) -- (312.28,151.33) -- (322.62,154.00) -- (332.97,155.33) -- (343.31,160.67) -- (353.66,164.67) -- (364.00,171.33);
\draw[mevClaret!38!white, line width=2.0\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,12.67) -- (115.72,12.67) -- (126.07,12.67) -- (136.41,12.67) -- (146.76,14.00) -- (157.10,19.33) -- (167.45,23.33) -- (177.79,30.00) -- (188.14,36.67) -- (198.48,40.67) -- (208.83,52.67) -- (219.17,58.00) -- (229.52,67.33) -- (239.86,74.00) -- (250.21,88.67) -- (260.55,95.33) -- (270.90,104.67) -- (281.24,114.00) -- (291.59,122.00) -- (301.93,134.00) -- (312.28,142.00) -- (322.62,151.33) -- (332.97,158.00) -- (343.31,164.67) -- (353.66,171.33) -- (364.00,175.33);
\draw[mevClaret!43!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,11.33) -- (136.41,14.00) -- (146.76,18.00) -- (157.10,19.33) -- (167.45,26.00) -- (177.79,31.33) -- (188.14,40.67) -- (198.48,46.00) -- (208.83,54.00) -- (219.17,60.67) -- (229.52,71.33) -- (239.86,79.33) -- (250.21,94.00) -- (260.55,98.00) -- (270.90,110.00) -- (281.24,118.00) -- (291.59,124.67) -- (301.93,132.67) -- (312.28,138.00) -- (322.62,143.33) -- (332.97,146.00) -- (343.31,148.67) -- (353.66,155.33) -- (364.00,158.00);
\draw[mevClaret!47!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,10.00) -- (146.76,12.67) -- (157.10,14.00) -- (167.45,16.67) -- (177.79,18.00) -- (188.14,24.67) -- (198.48,30.00) -- (208.83,39.33) -- (219.17,47.33) -- (229.52,58.00) -- (239.86,66.00) -- (250.21,71.33) -- (260.55,78.00) -- (270.90,83.33) -- (281.24,91.33) -- (291.59,102.00) -- (301.93,110.00) -- (312.28,118.00) -- (322.62,126.00) -- (332.97,131.33) -- (343.31,135.33) -- (353.66,136.67) -- (364.00,140.67);
\draw[mevClaret!51!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,11.33) -- (84.69,11.33) -- (95.03,11.33) -- (105.38,12.67) -- (115.72,12.67) -- (126.07,12.67) -- (136.41,12.67) -- (146.76,12.67) -- (157.10,15.33) -- (167.45,18.00) -- (177.79,20.67) -- (188.14,23.33) -- (198.48,23.33) -- (208.83,24.67) -- (219.17,26.00) -- (229.52,32.67) -- (239.86,36.67) -- (250.21,44.67) -- (260.55,48.67) -- (270.90,63.33) -- (281.24,66.00) -- (291.59,74.00) -- (301.93,83.33) -- (312.28,94.00) -- (322.62,98.00) -- (332.97,107.33) -- (343.31,112.67) -- (353.66,120.67) -- (364.00,130.00);
\draw[mevClaret!56!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,11.33) -- (136.41,11.33) -- (146.76,14.00) -- (157.10,15.33) -- (167.45,18.00) -- (177.79,19.33) -- (188.14,22.00) -- (198.48,23.33) -- (208.83,30.00) -- (219.17,38.00) -- (229.52,47.33) -- (239.86,52.67) -- (250.21,58.00) -- (260.55,68.67) -- (270.90,71.33) -- (281.24,76.67) -- (291.59,83.33) -- (301.93,90.00) -- (312.28,99.33) -- (322.62,99.33) -- (332.97,104.67) -- (343.31,110.00) -- (353.66,116.67) -- (364.00,124.67);
\draw[mevClaret!60!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,11.33) -- (136.41,12.67) -- (146.76,14.00) -- (157.10,15.33) -- (167.45,16.67) -- (177.79,19.33) -- (188.14,22.00) -- (198.48,28.67) -- (208.83,32.67) -- (219.17,36.67) -- (229.52,46.00) -- (239.86,54.00) -- (250.21,62.00) -- (260.55,67.33) -- (270.90,71.33) -- (281.24,75.33) -- (291.59,86.00) -- (301.93,94.00) -- (312.28,103.33) -- (322.62,114.00) -- (332.97,119.33) -- (343.31,124.67) -- (353.66,131.33) -- (364.00,132.67);
\draw[mevClaret!65!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,11.33) -- (126.07,12.67) -- (136.41,14.00) -- (146.76,15.33) -- (157.10,18.00) -- (167.45,22.00) -- (177.79,24.67) -- (188.14,28.67) -- (198.48,30.00) -- (208.83,35.33) -- (219.17,39.33) -- (229.52,47.33) -- (239.86,51.33) -- (250.21,60.67) -- (260.55,68.67) -- (270.90,79.33) -- (281.24,91.33) -- (291.59,96.67) -- (301.93,107.33) -- (312.28,116.67) -- (322.62,122.00) -- (332.97,124.67) -- (343.31,127.33) -- (353.66,132.67) -- (364.00,138.00);
\draw[mevClaret!69!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,12.67) -- (146.76,14.00) -- (157.10,20.67) -- (167.45,23.33) -- (177.79,27.33) -- (188.14,28.67) -- (198.48,34.00) -- (208.83,40.67) -- (219.17,48.67) -- (229.52,58.00) -- (239.86,63.33) -- (250.21,72.67) -- (260.55,79.33) -- (270.90,87.33) -- (281.24,91.33) -- (291.59,102.00) -- (301.93,107.33) -- (312.28,111.33) -- (322.62,118.00) -- (332.97,122.00) -- (343.31,126.00) -- (353.66,131.33) -- (364.00,136.67);
\draw[mevClaret!74!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,11.33) -- (146.76,11.33) -- (157.10,15.33) -- (167.45,18.00) -- (177.79,23.33) -- (188.14,32.67) -- (198.48,35.33) -- (208.83,40.67) -- (219.17,44.67) -- (229.52,47.33) -- (239.86,54.00) -- (250.21,60.67) -- (260.55,64.67) -- (270.90,75.33) -- (281.24,82.00) -- (291.59,88.67) -- (301.93,92.67) -- (312.28,98.00) -- (322.62,100.67) -- (332.97,111.33) -- (343.31,119.33) -- (353.66,124.67) -- (364.00,132.67);
\draw[mevClaret!78!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,10.00) -- (146.76,10.00) -- (157.10,10.00) -- (167.45,12.67) -- (177.79,12.67) -- (188.14,16.67) -- (198.48,18.00) -- (208.83,18.00) -- (219.17,19.33) -- (229.52,20.67) -- (239.86,24.67) -- (250.21,28.67) -- (260.55,32.67) -- (270.90,32.67) -- (281.24,38.00) -- (291.59,39.33) -- (301.93,39.33) -- (312.28,43.33) -- (322.62,46.00) -- (332.97,50.00) -- (343.31,52.67) -- (353.66,55.33) -- (364.00,60.67);
\draw[mevClaret!82!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,11.33) -- (115.72,12.67) -- (126.07,12.67) -- (136.41,12.67) -- (146.76,14.00) -- (157.10,14.00) -- (167.45,15.33) -- (177.79,16.67) -- (188.14,16.67) -- (198.48,16.67) -- (208.83,20.67) -- (219.17,22.00) -- (229.52,22.00) -- (239.86,22.00) -- (250.21,23.33) -- (260.55,24.67) -- (270.90,34.00) -- (281.24,40.67) -- (291.59,43.33) -- (301.93,46.00) -- (312.28,50.00) -- (322.62,51.33) -- (332.97,52.67) -- (343.31,58.00) -- (353.66,60.67) -- (364.00,63.33);
\draw[mevClaret!87!white, line width=2.0\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,11.33) -- (146.76,11.33) -- (157.10,11.33) -- (167.45,12.67) -- (177.79,12.67) -- (188.14,14.00) -- (198.48,14.00) -- (208.83,15.33) -- (219.17,15.33) -- (229.52,15.33) -- (239.86,15.33) -- (250.21,20.67) -- (260.55,23.33) -- (270.90,26.00) -- (281.24,27.33) -- (291.59,28.67) -- (301.93,28.67) -- (312.28,32.67) -- (322.62,36.67) -- (332.97,39.33) -- (343.31,42.00) -- (353.66,43.33) -- (364.00,44.67);
\draw[mevClaret!91!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,10.00) -- (126.07,10.00) -- (136.41,11.33) -- (146.76,11.33) -- (157.10,11.33) -- (167.45,11.33) -- (177.79,11.33) -- (188.14,11.33) -- (198.48,11.33) -- (208.83,12.67) -- (219.17,14.00) -- (229.52,18.00) -- (239.86,20.67) -- (250.21,26.00) -- (260.55,27.33) -- (270.90,28.67) -- (281.24,31.33) -- (291.59,34.00) -- (301.93,38.00) -- (312.28,44.67) -- (322.62,46.00) -- (332.97,48.67) -- (343.31,54.00) -- (353.66,60.67) -- (364.00,66.00);
\draw[mevClaret!96!white, line width=1.2\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,12.67) -- (115.72,14.00) -- (126.07,14.00) -- (136.41,15.33) -- (146.76,22.00) -- (157.10,30.00) -- (167.45,35.33) -- (177.79,40.67) -- (188.14,58.00) -- (198.48,67.33) -- (208.83,76.67) -- (219.17,84.67) -- (229.52,94.00) -- (239.86,99.33) -- (250.21,110.00) -- (260.55,116.67) -- (270.90,126.00) -- (281.24,136.67) -- (291.59,139.33) -- (301.93,143.33) -- (312.28,150.00) -- (322.62,151.33) -- (332.97,160.67) -- (343.31,163.33) -- (353.66,170.00) -- (364.00,174.00);
\draw[mevClaret!100!white, line width=2.0\mevu, line join=round] (64.00,10.00) -- (74.34,10.00) -- (84.69,10.00) -- (95.03,10.00) -- (105.38,10.00) -- (115.72,12.67) -- (126.07,15.33) -- (136.41,16.67) -- (146.76,18.00) -- (157.10,22.00) -- (167.45,30.00) -- (177.79,35.33) -- (188.14,42.00) -- (198.48,54.00) -- (208.83,67.33) -- (219.17,80.67) -- (229.52,88.67) -- (239.86,95.33) -- (250.21,107.33) -- (260.55,115.33) -- (270.90,130.00) -- (281.24,142.00) -- (291.59,147.33) -- (301.93,151.33) -- (312.28,163.33) -- (322.62,166.00) -- (332.97,175.33) -- (343.31,182.00) -- (353.66,183.33) -- (364.00,187.33);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevClaret!87!mevInk] at (370.00,44.67) {\mevline{12}{16}{Muse Glimmer 30B}};
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevClaret!55!mevInk] at (370.00,175.33) {\mevline{12}{16}{Claude Sonnet 5}};
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevClaret!100!mevInk] at (370.00,191.33) {\mevline{12}{16}{Qwen3.5 4B}};
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevClaret!55!mevInk] at (370.00,207.33) {\mevline{12}{16}{GPT-5.6 Terra}};
\shade[left color=mevClaret!25!white, right color=mevClaret] (64.0,261.0) rectangle (124.0,271.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (130.00,266.00) {\mevline{13}{18}{one line per counsellor (darker: higher MHQR)}};
\end{tikzpicture}%
}%


==> figures/fig_severity_by_turn.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft, rotate=90] at (6.00,110.00) {\mevline{13}{18}{Mean severity weight}};
\draw[mevRule, line width=1\mevu] (64.0,210.0) -- (464.0,210.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,210.00) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (64.0,143.3) -- (464.0,143.3);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,143.33) {\mevline{13}{18}{2}};
\draw[mevRule, line width=1\mevu] (64.0,76.7) -- (464.0,76.7);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,76.67) {\mevline{13}{18}{4}};
\draw[mevRule, line width=1\mevu] (64.0,10.0) -- (464.0,10.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (58.00,10.00) {\mevline{13}{18}{6}};
\draw[mevInkSoft, line width=1\mevu] (64.0,210.0) -- (64.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (64.00,216.00) {\mevline{13}{18}{1}};
\draw[mevInkSoft, line width=1\mevu] (148.2,210.0) -- (148.2,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (148.21,216.00) {\mevline{13}{18}{5}};
\draw[mevInkSoft, line width=1\mevu] (253.5,210.0) -- (253.5,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (253.47,216.00) {\mevline{13}{18}{10}};
\draw[mevInkSoft, line width=1\mevu] (358.7,210.0) -- (358.7,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (358.74,216.00) {\mevline{13}{18}{15}};
\draw[mevInkSoft, line width=1\mevu] (464.0,210.0) -- (464.0,214.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (464.00,216.00) {\mevline{13}{18}{20}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (264.00,236.00) {\mevline{13}{18}{Counsellor turn}};
\draw[mevClaret!25!white, line width=1.2\mevu, line join=round] (74.53,194.88) -- (116.63,189.63) -- (158.74,181.30) -- (200.84,178.21) -- (242.95,185.62) -- (285.05,162.78) -- (327.16,173.89) -- (369.26,172.96) -- (411.37,170.19) -- (453.47,180.06);
\draw[mevClaret!29!white, line width=1.2\mevu, line join=round] (74.53,200.80) -- (116.63,186.87) -- (158.74,159.50) -- (200.84,148.56) -- (242.95,158.76) -- (285.05,160.25) -- (327.16,159.50) -- (369.26,149.05) -- (411.37,166.22) -- (453.47,178.16);
\draw[mevClaret!34!white, line width=1.2\mevu, line join=round] (74.53,194.83) -- (116.63,192.48) -- (158.74,160.43) -- (200.84,156.58) -- (242.95,165.77) -- (285.05,159.36) -- (327.16,156.79) -- (369.26,160.64) -- (411.37,155.94) -- (453.47,170.04);
\draw[mevClaret!38!white, line width=1.2\mevu, line join=round] (74.53,187.71) -- (116.63,166.59) -- (158.74,135.19) -- (200.84,122.79) -- (242.95,106.90) -- (285.05,114.07) -- (327.16,102.83) -- (369.26,108.84) -- (411.37,99.34) -- (453.47,115.04);
\draw[mevClaret!43!white, line width=1.2\mevu, line join=round] (74.53,186.79) -- (116.63,146.11) -- (158.74,126.47) -- (200.84,111.39) -- (242.95,101.07) -- (285.05,99.68) -- (327.16,104.25) -- (369.26,95.32) -- (411.37,95.12) -- (453.47,94.52);
\draw[mevClaret!47!white, line width=1.2\mevu, line join=round] (74.53,193.33) -- (116.63,161.68) -- (158.74,129.87) -- (200.84,114.71) -- (242.95,94.34) -- (285.05,94.01) -- (327.16,99.06) -- (369.26,107.31) -- (411.37,110.00) -- (453.47,117.58);
\draw[mevClaret!51!white, line width=1.2\mevu, line join=round] (74.53,188.51) -- (116.63,156.97) -- (158.74,115.65) -- (200.84,107.52) -- (242.95,103.66) -- (285.05,95.67) -- (327.16,102.29) -- (369.26,100.77) -- (411.37,108.90) -- (453.47,119.09);
\draw[mevClaret!56!white, line width=1.2\mevu, line join=round] (74.53,192.86) -- (116.63,139.56) -- (158.74,93.65) -- (200.84,86.57) -- (242.95,77.61) -- (285.05,85.63) -- (327.16,79.81) -- (369.26,73.68) -- (411.37,79.03) -- (453.47,94.12);
\draw[mevClaret!60!white, line width=1.2\mevu, line join=round] (74.53,191.78) -- (116.63,157.82) -- (158.74,104.70) -- (200.84,85.39) -- (242.95,79.47) -- (285.05,74.95) -- (327.16,78.85) -- (369.26,78.07) -- (411.37,74.95) -- (453.47,76.82);
\draw[mevClaret!65!white, line width=1.2\mevu, line join=round] (74.53,185.16) -- (116.63,144.75) -- (158.74,98.21) -- (200.84,79.81) -- (242.95,70.69) -- (285.05,62.83) -- (327.16,66.13) -- (369.26,62.83) -- (411.37,67.55) -- (453.47,71.79);
\draw[mevClaret!69!white, line width=1.2\mevu, line join=round] (74.53,173.10) -- (116.63,122.07) -- (158.74,72.76) -- (200.84,65.95) -- (242.95,53.03) -- (285.05,64.93) -- (327.16,55.75) -- (369.26,56.60) -- (411.37,58.30) -- (453.47,63.40);
\draw[mevClaret!74!white, line width=1.2\mevu, line join=round] (74.53,171.93) -- (116.63,108.47) -- (158.74,67.80) -- (200.84,58.62) -- (242.95,58.78) -- (285.05,56.33) -- (327.16,48.23) -- (369.26,53.58) -- (411.37,53.88) -- (453.47,52.51);
\draw[mevClaret!78!white, line width=1.2\mevu, line join=round] (74.53,187.19) -- (116.63,133.31) -- (158.74,76.42) -- (200.84,53.73) -- (242.95,56.37) -- (285.05,50.98) -- (327.16,52.86) -- (369.26,56.87) -- (411.37,52.61) -- (453.47,54.11);
\draw[mevClaret!82!white, line width=1.2\mevu, line join=round] (74.53,171.27) -- (116.63,112.16) -- (158.74,77.27) -- (200.84,62.64) -- (242.95,62.04) -- (285.05,57.72) -- (327.16,55.32) -- (369.26,55.08) -- (411.37,54.00) -- (453.47,55.68);
\draw[mevClaret!87!white, line width=1.2\mevu, line join=round] (74.53,173.81) -- (116.63,120.24) -- (158.74,77.38) -- (200.84,59.05) -- (242.95,51.07) -- (285.05,47.14) -- (327.16,48.69) -- (369.26,49.52) -- (411.37,48.45) -- (453.47,49.52);
\draw[mevClaret!91!white, line width=1.2\mevu, line join=round] (74.53,178.13) -- (116.63,110.61) -- (158.74,63.28) -- (200.84,58.54) -- (242.95,54.53) -- (285.05,47.83) -- (327.16,49.17) -- (369.26,46.74) -- (411.37,49.54) -- (453.47,49.78);
\draw[mevClaret!96!white, line width=1.2\mevu, line join=round] (74.53,160.95) -- (116.63,96.90) -- (158.74,66.43) -- (200.84,54.29) -- (242.95,49.52) -- (285.05,42.14) -- (327.16,45.00) -- (369.26,45.48) -- (411.37,46.67) -- (453.47,57.38);
\draw[mevClaret!100!white, line width=1.2\mevu, line join=round] (74.53,145.92) -- (116.63,87.23) -- (158.74,52.25) -- (200.84,44.51) -- (242.95,42.86) -- (285.05,50.14) -- (327.16,39.81) -- (369.26,40.99) -- (411.37,43.80) -- (453.47,46.15);
\draw[mevInk, line width=2.6\mevu, line join=round] (74.53,182.16) -- (116.63,140.75) -- (158.74,103.25) -- (200.84,91.60) -- (242.95,87.34) -- (285.05,84.80) -- (327.16,84.35) -- (369.26,84.13) -- (411.37,85.25) -- (453.47,91.43);
\fill[mevInk] (74.5,182.2) circle[radius=3\mevu];
\fill[mevInk] (116.6,140.7) circle[radius=3\mevu];
\fill[mevInk] (158.7,103.3) circle[radius=3\mevu];
\fill[mevInk] (200.8,91.6) circle[radius=3\mevu];
\fill[mevInk] (242.9,87.3) circle[radius=3\mevu];
\fill[mevInk] (285.1,84.8) circle[radius=3\mevu];
\fill[mevInk] (327.2,84.3) circle[radius=3\mevu];
\fill[mevInk] (369.3,84.1) circle[radius=3\mevu];
\fill[mevInk] (411.4,85.2) circle[radius=3\mevu];
\fill[mevInk] (453.5,91.4) circle[radius=3\mevu];
\shade[left color=mevClaret!25!white, right color=mevClaret] (64.0,261.0) rectangle (124.0,271.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (130.00,266.00) {\mevline{13}{18}{one line per counsellor (darker: higher MHQR)}};
\draw[mevInk, line width=2.6\mevu] (81.0,286.0) -- (107.0,286.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] at (130.00,286.00) {\mevline{13}{18}{mean over counsellors}};
\end{tikzpicture}%
}%


==> figures/fig_sol_memory.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\draw[mevRule, line width=1\mevu] (160.0,30.0) -- (160.0,255.0);
\draw[mevRule, line width=1\mevu] (207.0,30.0) -- (207.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (207.00,261.00) {\mevline{13}{18}{$-$1}};
\draw[mevRule, line width=1\mevu] (254.0,30.0) -- (254.0,255.0);
\draw[mevRule, line width=1\mevu] (301.0,30.0) -- (301.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (301.00,261.00) {\mevline{13}{18}{$-$0.5}};
\draw[mevRule, line width=1\mevu] (348.0,30.0) -- (348.0,255.0);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (395.0,30.0) -- (395.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (395.00,261.00) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (442.0,30.0) -- (442.0,255.0);
\draw[mevRule, line width=1\mevu] (489.0,30.0) -- (489.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (489.00,261.00) {\mevline{13}{18}{+0.5}};
\draw[mevRule, line width=1\mevu] (536.0,30.0) -- (536.0,255.0);
\draw[mevRule, line width=1\mevu] (583.0,30.0) -- (583.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (583.00,261.00) {\mevline{13}{18}{+1}};
\draw[mevRule, line width=1\mevu] (630.0,30.0) -- (630.0,255.0);
\node[inner sep=0pt, outer sep=0pt, anchor=south east, font=\mevSans, text=mevInkSoft] at (389.00,26.00) {\mevline{12}{16}{$\leftarrow$ better without memory}};
\node[inner sep=0pt, outer sep=0pt, anchor=south west, font=\mevSans, text=mevInkSoft] at (401.00,26.00) {\mevline{12}{16}{worse without memory $\rightarrow$}};
\draw[mevRule, line width=1\mevu] (0.0,66.5) -- (630.0,66.5);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans\bfseries, text=mevInk] at (150.00,47.00) {\mevline{13}{18}{Mean of 7}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,39.0) rectangle (398.9,55.0);
\fill[mevBlue] (398.9,39.0) rectangle (482.7,55.0);
\begin{scope}\clip (398.9,39.0) rectangle (482.7,55.0);
\draw[mevClaretSoft, line width=1.6\mevu] (382.9,55.0) -- (398.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (388.4,55.0) -- (404.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (393.9,55.0) -- (409.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (399.4,55.0) -- (415.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (404.9,55.0) -- (420.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (410.4,55.0) -- (426.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (415.9,55.0) -- (431.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (421.4,55.0) -- (437.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (426.9,55.0) -- (442.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (432.4,55.0) -- (448.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (437.9,55.0) -- (453.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (443.4,55.0) -- (459.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (448.9,55.0) -- (464.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (454.4,55.0) -- (470.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (459.9,55.0) -- (475.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (465.4,55.0) -- (481.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (470.9,55.0) -- (486.9,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (476.4,55.0) -- (492.4,39.0);
\draw[mevClaretSoft, line width=1.6\mevu] (481.9,55.0) -- (497.9,39.0);
\end{scope}
\draw[white, line width=0.8\mevu] (398.9,39.0) rectangle (482.7,55.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (482.7,39.0) rectangle (498.4,55.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (388.1,39.0) rectangle (395.0,55.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (387.5,39.0) rectangle (388.1,55.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (386.6,39.0) rectangle (387.5,55.0);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (498.4,39.0) rectangle (498.4,55.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (490.1,42.0) -- (495.1,47.0) -- (490.1,52.0) -- (485.1,47.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,86.00) {\mevline{13}{18}{Claude Sonnet 5}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,78.0) rectangle (399.7,94.0);
\fill[mevBlue] (399.7,78.0) rectangle (527.2,94.0);
\begin{scope}\clip (399.7,78.0) rectangle (527.2,94.0);
\draw[mevClaretSoft, line width=1.6\mevu] (383.7,94.0) -- (399.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (389.2,94.0) -- (405.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (394.7,94.0) -- (410.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (400.2,94.0) -- (416.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (405.7,94.0) -- (421.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (411.2,94.0) -- (427.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (416.7,94.0) -- (432.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (422.2,94.0) -- (438.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (427.7,94.0) -- (443.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (433.2,94.0) -- (449.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (438.7,94.0) -- (454.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (444.2,94.0) -- (460.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (449.7,94.0) -- (465.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (455.2,94.0) -- (471.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (460.7,94.0) -- (476.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (466.2,94.0) -- (482.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (471.7,94.0) -- (487.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (477.2,94.0) -- (493.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (482.7,94.0) -- (498.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (488.2,94.0) -- (504.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (493.7,94.0) -- (509.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (499.2,94.0) -- (515.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (504.7,94.0) -- (520.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (510.2,94.0) -- (526.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (515.7,94.0) -- (531.7,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (521.2,94.0) -- (537.2,78.0);
\draw[mevClaretSoft, line width=1.6\mevu] (526.7,94.0) -- (542.7,78.0);
\end{scope}
\draw[white, line width=0.8\mevu] (399.7,78.0) rectangle (527.2,94.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (527.2,78.0) rectangle (599.9,94.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (385.3,78.0) rectangle (395.0,94.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (385.3,78.0) rectangle (385.3,94.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (599.9,78.0) rectangle (600.8,94.0);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (385.1,78.0) rectangle (385.3,94.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (591.0,81.0) -- (596.0,86.0) -- (591.0,91.0) -- (586.0,86.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,112.00) {\mevline{13}{18}{GLM-5.3}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (392.8,104.0) rectangle (395.0,120.0);
\fill[mevBlue] (395.0,104.0) rectangle (541.5,120.0);
\begin{scope}\clip (395.0,104.0) rectangle (541.5,120.0);
\draw[mevClaretSoft, line width=1.6\mevu] (379.0,120.0) -- (395.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (384.5,120.0) -- (400.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (390.0,120.0) -- (406.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (395.5,120.0) -- (411.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (401.0,120.0) -- (417.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (406.5,120.0) -- (422.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (412.0,120.0) -- (428.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (417.5,120.0) -- (433.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (423.0,120.0) -- (439.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (428.5,120.0) -- (444.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (434.0,120.0) -- (450.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (439.5,120.0) -- (455.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (445.0,120.0) -- (461.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (450.5,120.0) -- (466.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (456.0,120.0) -- (472.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (461.5,120.0) -- (477.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (467.0,120.0) -- (483.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (472.5,120.0) -- (488.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (478.0,120.0) -- (494.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (483.5,120.0) -- (499.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (489.0,120.0) -- (505.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (494.5,120.0) -- (510.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (500.0,120.0) -- (516.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (505.5,120.0) -- (521.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (511.0,120.0) -- (527.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (516.5,120.0) -- (532.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (522.0,120.0) -- (538.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (527.5,120.0) -- (543.5,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (533.0,120.0) -- (549.0,104.0);
\draw[mevClaretSoft, line width=1.6\mevu] (538.5,120.0) -- (554.5,104.0);
\end{scope}
\draw[white, line width=0.8\mevu] (395.0,104.0) rectangle (541.5,120.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (541.5,104.0) rectangle (620.7,120.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (363.0,104.0) rectangle (392.8,120.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (362.6,104.0) rectangle (363.0,120.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (361.5,104.0) rectangle (362.6,120.0);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (620.7,104.0) rectangle (621.0,120.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (587.6,107.0) -- (592.6,112.0) -- (587.6,117.0) -- (582.6,112.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,138.00) {\mevline{13}{18}{GPT-5.6 Terra$^{\dagger}$}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,130.0) rectangle (407.3,146.0);
\fill[mevBlue] (407.3,130.0) rectangle (475.1,146.0);
\begin{scope}\clip (407.3,130.0) rectangle (475.1,146.0);
\draw[mevClaretSoft, line width=1.6\mevu] (391.3,146.0) -- (407.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (396.8,146.0) -- (412.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (402.3,146.0) -- (418.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (407.8,146.0) -- (423.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (413.3,146.0) -- (429.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (418.8,146.0) -- (434.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (424.3,146.0) -- (440.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (429.8,146.0) -- (445.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (435.3,146.0) -- (451.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (440.8,146.0) -- (456.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (446.3,146.0) -- (462.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (451.8,146.0) -- (467.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (457.3,146.0) -- (473.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (462.8,146.0) -- (478.8,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (468.3,146.0) -- (484.3,130.0);
\draw[mevClaretSoft, line width=1.6\mevu] (473.8,146.0) -- (489.8,130.0);
\end{scope}
\draw[white, line width=0.8\mevu] (407.3,130.0) rectangle (475.1,146.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (475.1,130.0) rectangle (490.1,146.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (490.1,130.0) rectangle (491.3,146.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (394.9,130.0) rectangle (395.0,146.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (390.5,130.0) rectangle (394.9,146.0);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (491.3,130.0) rectangle (491.7,146.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (487.2,133.0) -- (492.2,138.0) -- (487.2,143.0) -- (482.2,138.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,164.00) {\mevline{13}{18}{Qwen3.5 27B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,156.0) rectangle (398.0,172.0);
\fill[mevBlue] (398.0,156.0) rectangle (467.8,172.0);
\begin{scope}\clip (398.0,156.0) rectangle (467.8,172.0);
\draw[mevClaretSoft, line width=1.6\mevu] (382.0,172.0) -- (398.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (387.5,172.0) -- (403.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (393.0,172.0) -- (409.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (398.5,172.0) -- (414.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (404.0,172.0) -- (420.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (409.5,172.0) -- (425.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (415.0,172.0) -- (431.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (420.5,172.0) -- (436.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (426.0,172.0) -- (442.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (431.5,172.0) -- (447.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (437.0,172.0) -- (453.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (442.5,172.0) -- (458.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (448.0,172.0) -- (464.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (453.5,172.0) -- (469.5,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (459.0,172.0) -- (475.0,156.0);
\draw[mevClaretSoft, line width=1.6\mevu] (464.5,172.0) -- (480.5,156.0);
\end{scope}
\draw[white, line width=0.8\mevu] (398.0,156.0) rectangle (467.8,172.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (467.8,156.0) rectangle (479.0,172.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (392.9,156.0) rectangle (395.0,172.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (389.7,156.0) rectangle (392.9,172.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (389.0,156.0) rectangle (389.7,172.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (473.0,159.0) -- (478.0,164.0) -- (473.0,169.0) -- (468.0,164.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,190.00) {\mevline{13}{18}{Qwen3.8 27B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,182.0) rectangle (400.6,198.0);
\fill[mevBlue] (400.6,182.0) rectangle (463.1,198.0);
\begin{scope}\clip (400.6,182.0) rectangle (463.1,198.0);
\draw[mevClaretSoft, line width=1.6\mevu] (384.6,198.0) -- (400.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (390.1,198.0) -- (406.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (395.6,198.0) -- (411.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (401.1,198.0) -- (417.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (406.6,198.0) -- (422.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (412.1,198.0) -- (428.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (417.6,198.0) -- (433.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (423.1,198.0) -- (439.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (428.6,198.0) -- (444.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (434.1,198.0) -- (450.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (439.6,198.0) -- (455.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (445.1,198.0) -- (461.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (450.6,198.0) -- (466.6,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (456.1,198.0) -- (472.1,182.0);
\draw[mevClaretSoft, line width=1.6\mevu] (461.6,198.0) -- (477.6,182.0);
\end{scope}
\draw[white, line width=0.8\mevu] (400.6,182.0) rectangle (463.1,198.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (463.1,182.0) rectangle (465.1,198.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (390.8,182.0) rectangle (395.0,198.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (390.8,182.0) rectangle (390.8,198.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (390.2,182.0) rectangle (390.8,198.0);
\filldraw[fill=mevRule, draw=white, line width=0.8\mevu] (390.0,182.0) rectangle (390.2,198.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (460.0,185.0) -- (465.0,190.0) -- (460.0,195.0) -- (455.0,190.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,216.00) {\mevline{13}{18}{Muse Glimmer 30B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,208.0) rectangle (396.6,224.0);
\fill[mevBlue] (396.6,208.0) rectangle (421.1,224.0);
\begin{scope}\clip (396.6,208.0) rectangle (421.1,224.0);
\draw[mevClaretSoft, line width=1.6\mevu] (380.6,224.0) -- (396.6,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (386.1,224.0) -- (402.1,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (391.6,224.0) -- (407.6,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (397.1,224.0) -- (413.1,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (402.6,224.0) -- (418.6,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (408.1,224.0) -- (424.1,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (413.6,224.0) -- (429.6,208.0);
\draw[mevClaretSoft, line width=1.6\mevu] (419.1,224.0) -- (435.1,208.0);
\end{scope}
\draw[white, line width=0.8\mevu] (396.6,208.0) rectangle (421.1,224.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (421.1,208.0) rectangle (431.1,224.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (394.3,208.0) rectangle (395.0,224.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (431.1,208.0) rectangle (431.2,224.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (394.2,208.0) rectangle (394.3,224.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (430.4,211.0) -- (435.4,216.0) -- (430.4,221.0) -- (425.4,216.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (150.00,242.00) {\mevline{13}{18}{Gemma 4 12B}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (395.0,234.0) rectangle (397.2,250.0);
\fill[mevBlue] (397.2,234.0) rectangle (485.1,250.0);
\begin{scope}\clip (397.2,234.0) rectangle (485.1,250.0);
\draw[mevClaretSoft, line width=1.6\mevu] (381.2,250.0) -- (397.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (386.7,250.0) -- (402.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (392.2,250.0) -- (408.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (397.7,250.0) -- (413.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (403.2,250.0) -- (419.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (408.7,250.0) -- (424.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (414.2,250.0) -- (430.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (419.7,250.0) -- (435.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (425.2,250.0) -- (441.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (430.7,250.0) -- (446.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (436.2,250.0) -- (452.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (441.7,250.0) -- (457.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (447.2,250.0) -- (463.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (452.7,250.0) -- (468.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (458.2,250.0) -- (474.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (463.7,250.0) -- (479.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (469.2,250.0) -- (485.2,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (474.7,250.0) -- (490.7,234.0);
\draw[mevClaretSoft, line width=1.6\mevu] (480.2,250.0) -- (496.2,234.0);
\end{scope}
\draw[white, line width=0.8\mevu] (397.2,234.0) rectangle (485.1,250.0);
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (314.8,234.0) rectangle (395.0,250.0);
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (311.8,234.0) rectangle (314.8,250.0);
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (311.5,234.0) rectangle (311.8,250.0);
\filldraw[fill=mevInkSoft, draw=white, line width=0.8\mevu] (311.2,234.0) rectangle (311.5,250.0);
\filldraw[fill=mevInk, draw=white, line width=0.8\mevu] (401.4,237.0) -- (406.4,242.0) -- (401.4,247.0) -- (396.4,242.0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (395.00,281.00) {\mevline{13}{18}{Change in MHQR, sessions 2--3}};
\draw[mevRule, line width=1\mevu] (848.0,30.0) -- (848.0,238.0);
\draw[mevInkSoft, line width=1\mevu, dash pattern=on 3\mevu off 3\mevu] (868.5,30.0) -- (868.5,238.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (868.50,244.00) {\mevline{13}{18}{0}};
\draw[mevRule, line width=1\mevu] (889.0,30.0) -- (889.0,238.0);
\draw[mevRule, line width=1\mevu] (909.5,30.0) -- (909.5,238.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (909.50,244.00) {\mevline{13}{18}{+4}};
\draw[mevRule, line width=1\mevu] (930.0,30.0) -- (930.0,238.0);
\draw[mevRule, line width=1\mevu] (950.5,30.0) -- (950.5,238.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (950.50,244.00) {\mevline{13}{18}{+8}};
\draw[mevRule, line width=1\mevu] (971.0,30.0) -- (971.0,238.0);
\draw[mevRule, line width=1\mevu] (991.5,30.0) -- (991.5,238.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (991.50,244.00) {\mevline{13}{18}{+12}};
\draw[mevRule, line width=1\mevu] (1012.0,30.0) -- (1012.0,238.0);
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,51.00) {\mevline{13}{18}{Over-exploring}};
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (868.5,43.0) rectangle (977.7,59.0);
\draw[mevInk, line width=1.2\mevu] (961.6,51.0) -- (995.5,51.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (1000.52,51.00) {\mevline{12}{16}{+10.7}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,85.00) {\mevline{13}{18}{Missed shared context}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (868.5,77.0) rectangle (972.8,93.0);
\draw[mevInk, line width=1.2\mevu] (960.3,85.0) -- (985.4,85.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (990.45,85.00) {\mevline{12}{16}{+10.2}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,119.00) {\mevline{13}{18}{Under-guiding}};
\filldraw[fill=mevClaret, draw=white, line width=0.8\mevu] (868.5,111.0) rectangle (952.4,127.0);
\draw[mevInk, line width=1.2\mevu] (934.3,119.0) -- (971.8,119.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (976.85,119.00) {\mevline{12}{16}{+8.2}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,153.00) {\mevline{13}{18}{Formulaic responding}};
\filldraw[fill=mevBaseline, draw=white, line width=0.8\mevu] (868.5,145.0) rectangle (890.9,161.0);
\draw[mevInk, line width=1.2\mevu] (881.0,153.0) -- (901.1,153.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (906.07,153.00) {\mevline{12}{16}{+2.2}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,187.00) {\mevline{13}{18}{False memory}};
\filldraw[fill=mevBlue, draw=white, line width=0.8\mevu] (864.1,179.0) rectangle (868.5,195.0);
\draw[mevInk, line width=1.2\mevu] (861.7,187.0) -- (866.5,187.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (873.50,187.00) {\mevline{12}{16}{$-$0.4}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInk] at (838.00,221.00) {\mevline{13}{18}{Overstatement}};
\filldraw[fill=mevTeal, draw=white, line width=0.8\mevu] (868.5,213.0) rectangle (872.2,229.0);
\draw[mevInk, line width=1.2\mevu] (865.0,221.0) -- (879.2,221.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (884.25,221.00) {\mevline{12}{16}{+0.4}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (930.00,264.00) {\mevline{13}{18}{Change in replies flagged}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInkSoft] at (930.00,282.00) {\mevline{13}{18}{(percentage points, mean of 7)}};
\coordinate (key1p0) at (24.0,335.0);
\fill[mevInk] ([xshift=9\mevu, yshift=5\mevu]key1p0) -- ([xshift=14\mevu, yshift=0\mevu]key1p0) -- ([xshift=9\mevu, yshift=-5\mevu]key1p0) -- ([xshift=4\mevu, yshift=0\mevu]key1p0) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t0) at ([xshift=23\mevu, yshift=0\mevu]key1p0) {\mevline{13}{18}{total change}};
\coordinate (key1p1) at ([xshift=30\mevu]key1t0.east);
\fill[mevBlue] ([xshift=0\mevu, yshift=6\mevu]key1p1) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p1);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t1) at ([xshift=19\mevu, yshift=0\mevu]key1p1) {\mevline{13}{18}{Factual \& Contextual Fidelity only}};
\coordinate (key1p2) at ([xshift=30\mevu]key1t1.east);
\begin{scope}\fill[mevBlue] ([xshift=0\mevu, yshift=6\mevu]key1p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p2);\clip ([xshift=0\mevu, yshift=6\mevu]key1p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-12\mevu, yshift=-6\mevu]key1p2) -- ([xshift=0\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-7\mevu, yshift=-6\mevu]key1p2) -- ([xshift=5\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=-2\mevu, yshift=-6\mevu]key1p2) -- ([xshift=10\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=3\mevu, yshift=-6\mevu]key1p2) -- ([xshift=15\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=8\mevu, yshift=-6\mevu]key1p2) -- ([xshift=20\mevu, yshift=6\mevu]key1p2);
\draw[mevClaretSoft, line width=1.6\mevu] ([xshift=13\mevu, yshift=-6\mevu]key1p2) -- ([xshift=25\mevu, yshift=6\mevu]key1p2);
\end{scope}
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t2) at ([xshift=19\mevu, yshift=0\mevu]key1p2) {\mevline{13}{18}{Factual \& Contextual Fidelity and Guidance Calibration}};
\coordinate (key1p3) at ([xshift=30\mevu]key1t2.east);
\fill[mevClaret] ([xshift=0\mevu, yshift=6\mevu]key1p3) rectangle ([xshift=14\mevu, yshift=-6\mevu]key1p3);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key1t3) at ([xshift=19\mevu, yshift=0\mevu]key1p3) {\mevline{13}{18}{Guidance Calibration only}};
\coordinate (key2p0) at (24.0,357.0);
\fill[mevTeal] ([xshift=0\mevu, yshift=6\mevu]key2p0) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t0) at ([xshift=19\mevu, yshift=0\mevu]key2p0) {\mevline{13}{18}{Distortion Reinforcement}};
\coordinate (key2p1) at ([xshift=30\mevu]key2t0.east);
\fill[mevBaseline] ([xshift=0\mevu, yshift=6\mevu]key2p1) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p1);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t1) at ([xshift=19\mevu, yshift=0\mevu]key2p1) {\mevline{13}{18}{Delivery}};
\coordinate (key2p2) at ([xshift=30\mevu]key2t1.east);
\fill[mevInkSoft] ([xshift=0\mevu, yshift=6\mevu]key2p2) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p2);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t2) at ([xshift=19\mevu, yshift=0\mevu]key2p2) {\mevline{13}{18}{Boundaries}};
\coordinate (key2p3) at ([xshift=30\mevu]key2t2.east);
\fill[mevRule] ([xshift=0\mevu, yshift=6\mevu]key2p3) rectangle ([xshift=14\mevu, yshift=-6\mevu]key2p3);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInkSoft] (key2t3) at ([xshift=19\mevu, yshift=0\mevu]key2p3) {\mevline{13}{18}{Fallback}};
\end{tikzpicture}%
}%


==> figures/mindsim.tex <==
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\providecommand\mevDownArrow{%
  \tikz[baseline=-16\mevu, x=\mevu, y=-\mevu, line width=1.5\mevu, line cap=butt]{%
    \path (0,0) rectangle (14,22);
    \draw[mevInkSoft] (7,2) -- (7,13);
    \fill[mevInkSoft] (7,20) -- ++(-4,-8) -- ++(8,0) -- cycle;}}%
\frenchspacing%
\begin{tikzpicture}[x=\mevu, y=-\mevu,
  mevt/.style={inner sep=0pt, outer sep=0pt, anchor=north west, align=left,
               font=\mevSans, text=mevInk},
  mevserif/.style={font=\mevSerif\itshape\mevMetricsSerif},
  mevchip/.style={draw=mevClaret, line width=1\mevu, rounded corners=2.5\mevu,
                  minimum height=21\mevu, inner xsep=5.5\mevu, inner ysep=0pt,
                  outer sep=0pt, anchor=west, text=mevClaret, font=\mevMono\mevMetricsMono},
  mevarrow/.style={line width=1.5\mevu, line cap=butt},%
  mevcomp/.style={fill=#1Tint, draw=#1, line width=1.5\mevu, rounded corners=5.25\mevu},
  mevtitle/.style={mevt, font=\mevSans\bfseries\mevTrack{-1}, text=#1},
  mevframe/.style={draw=mevRule, fill=white, line width=1\mevu, rounded corners=5.5\mevu},
  mevlegend/.style={mevt, anchor=west, fill=#1, inner xsep=8\mevu,
                    font=\mevSans\bfseries, text=mevInk},
  mevlegend/.default=white,
  mevframein/.style={draw=#1, line width=1\mevu, rounded corners=5.5\mevu},
  mevframein/.default=mevClaretLine,
  mevtag/.style={anchor=west, fill=#1, text=white, rounded corners=4\mevu, inner xsep=9\mevu,
                 inner ysep=0pt, minimum height=26\mevu, outer sep=0pt, font=\mevSans\mevSemibold},
]
\node[mevtitle=mevClaret] (msT) at (56,94) {\mevline{23}{28}{MindSim}};
\node[mevt, anchor=base west, text=mevInkSoft] at ($(msT.base east)+(10,0)$)
  {\mevline{15}{20}{patient-simulation harness}};

\node[mevt, text width=262\mevu] (sp) at (70,153) {\offinterlineskip
  \mevpar{16}{21}{{\bfseries\color{mevClaret}\spaceskip=\fontdimen2\font Patient profile}
    \textcolor{mevInkSoft}{(fixed)}}%
  \vskip4\mevu
  \mevpar{16}{21}{Persona, clinical anchor, formulation (5 Ps), core belief,
    programme goal, style \& archetype}%
  \vskip8\mevu
  \mevpar[\color{mevInkSoft}\itshape]{15}{22}{\mevDownArrow\hspace{8\mevu}Instantiated
    per session}%
  \vskip8\mevu
  \mevpar[\bfseries\color{mevClaret}]{16}{21}{Session \textit{k} scenario}%
  \vskip4\mevu
  \mevpar{16}{21}{Situation, automatic thoughts, behaviours \& body, session
    controls, goal \& agenda}};

\filldraw[fill=white, draw=mevClaret, line width=1.5\mevu, rounded corners=5.25\mevu]
  (400.75,136.75) rectangle (663.25,275.25);
\node[mevt, font=\mevSans\bfseries\mevTrack{-0.5}, text=mevClaret] at (416,150)
  {\mevline{20}{25}{Patient LM}};
\mevMarker{(426.5,195.5)}{1}
\node[mevt] (commit) at (446,183) {\mevline{18}{25}{Commit to a}};
\node[mevchip] (movechip) at ($(commit.east)+(6.5,0)$)
  {\hspace*{17\mevu}\mevline{14.5}{20}{move}};
\mevWrench{(movechip.west)}{mevClaret}
\node[mevt, text=mevInkSoft] at (446,210) {\mevline{15}{20}{via a tool call}};
\mevMarker{(426.5,248.5)}{2}
\node[mevt] at (446,236) {\mevline{18}{25}{Verbalise it}};

\node[mevchip] (tmove) at (416.5,319) {\hspace*{17\mevu}\mevline{14.5}{20}{move}};
\mevWrench{(tmove.west)}{mevClaret}
\node[mevt, anchor=west, text=mevInkSoft] at ($(tmove.east)+(8.5,0)$)
  {\mevline{15}{20}{every turn}};
\node[mevchip, dash pattern=on 3\mevu off 2\mevu] (planchip) at (416.5,345)
  {\hspace*{17\mevu}\mevline{14.5}{20}{session plan}};
\mevWrench{(planchip.west)}{mevClaret}
\node[mevt, text=mevInkSoft] (planlbl) at (416,357)
  {\mevline{15}{20}{optional: read or update}};

\path let \p1=($(sp.south)+(0,12)$), \p2=($(planlbl.south)+(0,10)$), \n1={min(\y1,\y2)} in
  coordinate (fbot) at (0pt,\n1);
\coordinate (msbot) at ($(fbot)+(0,14)$);
\begin{scope}[on background layer]
  \filldraw[mevcomp=mevClaret] (40.75,80.75) rectangle ($(msbot -| 679.25,0)+(0,-0.75)$);
  \draw[mevframein] (56.5,136.5) rectangle ($(fbot -| 345.5,0)+(0,-0.5)$);
  \draw[mevframein] (400.5,292.5) rectangle ($(fbot -| 663.5,0)+(0,-0.5)$);
\end{scope}
\node[mevlegend=mevClaretTint] at (62,136) {\mevline{16}{21}{System prompt}};
\node[mevlegend=mevClaretTint] at (406,292) {\mevline{16}{21}{Tools}};

\filldraw[mevcomp=mevBlue] (756.75,160.75) rectangle (951.25,251.25);
\node[mevtitle=mevBlue] at (772,174) {\mevline{23}{28}{Counsellor LM}};
\node[mevtag=mevBlue] at (772,225) {\mevline{16}{21}{Model under test}};
\node[mevt, anchor=north, text=mevInkSoft] at (718,222) {\mevline{14}{18}{multi-turn}};

\coordinate (ttop) at ($(msbot)+(0,16)$);
\coordinate (r1) at ($(ttop -| 56,0)+(0,18)$);
\node[mevt, font=\mevSans\bfseries, text=mevBlue] at (r1) {\mevline{16}{24}{Counsellor}};
\node[mevt, mevserif, text width=754\mevu] (t1) at ($(r1)+(96,0)$)
  {\mevpar{18}{24}{``What usually goes through your mind when you're lying awake?''}};

\coordinate (r2) at ($(t1.south west)+(-96,8)$);
\node[mevt, font=\mevSans\bfseries, text=mevClaret] at ($(r2)+(0,8)$)
  {\mevline{16}{22}{Patient}};
\draw[mevClaretSoft, line width=1\mevu, dash pattern=on 3\mevu off 2\mevu,
      rounded corners=3.5\mevu] ($(r2)+(96.5,0.5)$) rectangle ($(r2)+(849.5,37.5)$);
\mevMarker{($(r2)+(115.5,19)$)}{1}
\node[mevchip] (qchip) at ($(r2)+(134.5,19)$)
  {\hspace*{17\mevu}\mevline{14.5}{20}{do\_question\_process}};
\mevWrench{(qchip.west)}{mevClaret}
\node[mevt, anchor=west, font=\mevSans\itshape, text=mevInkSoft] at ($(qchip.east)+(10.5,0)$)
  {\mevline{16}{21}{how does talking fix where I sleep?}};
\node[mevt, anchor=east, text=mevInkSoft] (hid) at ($(r2)+(841,19)$)
  {\mevline{15}{20}{hidden from counsellor}};
\mevEyeOff{($(hid.west)+(-13,0)$)}
\mevMarker{($(r2)+(115.5,56)$)}{2}
\node[mevt, mevserif, text width=707\mevu] (reply) at ($(r2)+(134,44)$)
  {\mevpar{18}{24}{``money stuff mostly. not sure how talking about it changes
    where i'm sleeping this week tho''}};

\coordinate (r3) at ($(reply.south west)+(-134,8)$);
\node[mevt, font=\mevSans\bfseries, text=mevBlue] at (r3) {\mevline{16}{24}{Counsellor}};
\node[mevt, mevserif, text width=754\mevu] (t2) at ($(r3)+(96,0)$)
  {\mevpar{18}{24}{``Fair question. What might one next step on housing be?''}};

\coordinate (cbot) at ($(t2.south -| 0,0)+(0,14)$);
\begin{scope}[on background layer]
  \draw[mevframe] ($(ttop -| 40.5,0)+(0,0.5)$) rectangle ($(cbot -| 921.5,0)+(0,-0.5)$);
\end{scope}
\node[mevlegend] at (ttop -| 48,0) {\mevline{16}{21}{Session \textit{k} of \textit{N}\hspace{10\mevu}%
  {\mdseries\color{mevInkSoft}example exchange with a 24-year-old housekeeper, sleeping in her car}}};

\node[mevt, anchor=south west, text width=168\mevu] (memtext) at ($(cbot -| 976,0)+(0,-14)$)
  {\offinterlineskip\mevpar{18}{24}{Up to 30 items, updated after each session}};
\coordinate (memtop) at ($(memtext.north -| 1138,0)+(0,-18)$);
\coordinate (memmid) at ($(memtop)!0.5!(cbot -| 1138,0)$);
\begin{scope}[on background layer]
  \draw[mevframe] ($(memtop -| 960.5,0)+(0,0.5)$) rectangle ($(cbot -| 1159.5,0)+(0,-0.5)$);
\end{scope}
\node[mevlegend] at (memtop -| 968,0) {\mevline{16}{21}{Shared memory}};

\node[mevt, anchor=north, text=mevInkSoft] at (835,40)
  {\mevline{16}{20}{Read by patient and counsellor in session \textit{k} + 1}};
\node[mevt, text=mevInkSoft] at ($(cbot -| 258,0)+(0,8)$)
  {\mevline{16}{20}{Patient arc: transcripts of sessions 1 \ldots\ \textit{N}}};

\coordinate (jtop) at ($(cbot)+(0,36)$);
\node[mevtitle=mevTeal] (mjT) at ($(jtop -| 56,0)+(0,14)$) {\mevline{23}{28}{MHQR}};
\node[mevt, anchor=base west, text=mevInkSoft] at ($(mjT.base east)+(10,0)$)
  {\mevline{15}{20}{mental health quality rubrics for an LLM judge}};
\coordinate (jrow) at ($(jtop)+(0,56)$);%
\node[mevt, text width=579\mevu] (tl) at ($(jrow -| 70,0)+(0,17)$) {\offinterlineskip
  \mevpar{16}{21}{14 issues in six families, flagged per counsellor turn with severity weights:}%
  \vskip6\mevu
  \mevpar{16}{21}{1 for minor severity, 5 for major, and 10 for critical}};
\node[mevt, text width=356\mevu] (ms) at ($(jrow -| 772,0)+(0,14)$) {\offinterlineskip
  \mevpar[\bfseries\color{mevTeal}\mevTrack{-0.5}]{20}{25}{Model score}%
  \vskip4\mevu
  \mevpar{16}{21}{Aggregated turn $\rightarrow$ session $\rightarrow$ model}};
\path let \p1=($(tl.south)+(0,12)$), \p2=($(ms.south)+(0,14)$),
          \n1={min(\y1,\y2)} in coordinate (jrb) at (0pt,\n1);
\coordinate (jmid) at ($(jrow)!0.5!(jrb)$);
\coordinate (jbot) at ($(jrb)+(0,14)$);
\begin{scope}[on background layer]
  \filldraw[mevcomp=mevTeal] ($(jtop -| 40.75,0)+(0,0.75)$) rectangle ($(jbot -| 1159.25,0)+(0,-0.75)$);
  \draw[mevframein=mevTealLine] ($(jrow -| 56.5,0)+(0,0.5)$) rectangle ($(jrb -| 663.5,0)+(0,-0.5)$);
  \filldraw[fill=white, draw=mevTeal, line width=1.5\mevu, rounded corners=5.25\mevu]
    ($(jrow -| 756.75,0)+(0,0.75)$) rectangle ($(jrb -| 1143.25,0)+(0,-0.75)$);
\end{scope}
\node[mevlegend=mevTealTint] at (jrow -| 62,0) {\mevline{16}{21}{Turn-level rubrics}};

\draw[mevarrow, mevInkSoft] (346,206) -- (393,206);
\fill[mevInkSoft] (400,206) -- ++(-8,-4) -- ++(0,8) -- cycle;
\draw[mevarrow, mevClaret] (670,198) -- (741,198);
\fill[mevClaret] (748,198) -- ++(-8,-4) -- ++(0,8) -- cycle;
\draw[mevarrow, mevBlue] (748,214) -- (677,214);
\fill[mevBlue] (670,214) -- ++(8,-4) -- ++(0,8) -- cycle;
\draw[mevarrow, mevInkSoft] (632,292) -- (632,283);
\fill[mevInkSoft] (632,276) -- ++(-4,8) -- ++(8,0) -- cycle;
\draw[mevarrow, mevInkSoft] (memmid -| 922,0) -- (memmid -| 953,0);
\fill[mevInkSoft] (memmid -| 960,0) -- ++(-8,-4) -- ++(0,8) -- cycle;
\begin{scope}[mevInkSoft, line width=1.5\mevu, dash pattern=on 6\mevu off 4\mevu]
  \draw[rounded corners=8\mevu] (memtop) -- (1138,65) -- (532,65) -- (532,129);
  \draw (854,65) -- (854,153);
\end{scope}
\fill[mevInkSoft] (532,136) -- ++(-4,-8) -- ++(8,0) -- cycle;
\fill[mevInkSoft] (854,160) -- ++(-4,-8) -- ++(8,0) -- cycle;
\draw[mevarrow, mevInk] (cbot -| 246,0) -- ($(jtop -| 246,0)+(0,-7)$);
\fill[mevInk] (jtop -| 246,0) -- ++(-4,-8) -- ++(8,0) -- cycle;
\draw[mevarrow, mevTeal] (jmid -| 664,0) -- (jmid -| 749,0);
\fill[mevTeal] (jmid -| 756,0) -- ++(-8,-4) -- ++(0,8) -- cycle;

\pgfresetboundingbox
\useasboundingbox (40,40) rectangle (jbot -| 1160,0);
\end{tikzpicture}%


==> figures/narrative_arc.tex <==
{%
\ifdefined\mevu\else\newdimen\mevu\fi%
\mevu=0.015cm%
\ifdefined\mevSans\else\ifdefined\labelfont\def\mevSans{\labelfont}\fi\fi%
\providecommand\mevSans{\sffamily}%
\providecommand\mevSemibold{\bfseries}%
\providecommand\mevSerif{\rmfamily}%
\providecommand\mevMono{\ttfamily}%
\providecommand\mevMetricsSans{\def\mevAsc{966}\def\mevDesc{246}\def\mevUpm{1000}}%
\mevMetricsSans
\providecommand\mevMetricsSerif{\def\mevAsc{1470}\def\mevDesc{530}\def\mevUpm{2000}}%
\providecommand\mevMetricsMono{\def\mevAsc{1025}\def\mevDesc{275}\def\mevUpm{1000}}%
\providecommand\mevRound[2]{\numexpr\number\dimexpr#1pt\relax*#2/(\mevUpm*65536)\relax}%
\providecommand\mevBase[2]{%
  \numexpr(\number\dimexpr#2pt\relax-(\mevRound{#1}{\mevAsc}+\mevRound{#1}{\mevDesc})*65536-65534)/131072
    +\mevRound{#1}{\mevAsc}\relax}%
\providecommand\mevline[3]{{%
  \fontsize{\the\dimexpr#1\mevu\relax}{\the\dimexpr#2\mevu\relax}\selectfont
  \rule{0pt}{\mevBase{#1}{#2}\mevu}#3%
  \rule[-\dimexpr#2\mevu-\mevBase{#1}{#2}\mevu\relax]{0pt}{0pt}}}%
\providecommand\mevpar[4][]{\vbox{%
  \fontsize{\the\dimexpr#2\mevu\relax}{\the\dimexpr#3\mevu\relax}\selectfont
  \lineskiplimit=-\maxdimen \parindent=0pt \parfillskip=0pt plus 1fil
  \leftskip=0pt \rightskip=0pt plus 1fil
  \hyphenpenalty=10000 \exhyphenpenalty=10000
  \leavevmode#1%
  \spaceskip=\fontdimen2\font\relax \xspaceskip=\spaceskip
  \rule{0pt}{\mevBase{#2}{#3}\mevu}#4%
  \rule[-\dimexpr#3\mevu-\mevBase{#2}{#3}\mevu\relax]{0pt}{0pt}\par}}%
\ifdefined\addfontfeatures
  \providecommand\mevTrack[1]{\addfontfeatures{LetterSpace=#1}}%
\else
  \providecommand\mevTrack[1]{}%
\fi
\providecommand\mevWrench[2]{%
  \begin{scope}[shift={($#1+(5.5,-6.25)$)}, x=0.520833\mevu, y=-0.520833\mevu]
    \draw[#2, line width=1.25\mevu, line cap=round, line join=round]
      (14.7,6.3) .. controls (14.319,6.689) and (14.319,7.311) .. (14.7,7.7) -- (16.3,9.3) .. controls (16.689,9.681) and (17.311,9.681) .. (17.7,9.3) -- (21.47,5.53) .. controls (22.5,7.805) and (22.012,10.48) .. (20.246,12.246) .. controls (18.48,14.012) and (15.805,14.5) .. (13.53,13.47) -- (6.62,20.38) .. controls (5.792,21.208) and (4.448,21.208) .. (3.62,20.38) .. controls (2.792,19.552) and (2.792,18.208) .. (3.62,17.38) -- (10.53,10.47) .. controls (9.5,8.195) and (9.988,5.52) .. (11.754,3.754) .. controls (13.52,1.988) and (16.195,1.5) .. (18.47,2.53) -- (14.71,6.29) -- cycle;
  \end{scope}}%
\providecommand\mevEyeOff[1]{%
  \begin{scope}[shift={($#1+(-8,-8)$)}, x=\mevu, y=-\mevu,
                mevInkSoft, line width=1.4\mevu, line cap=round, line join=round]
    \draw (1.5,8) .. controls (3.4,4.7) and (5.6,3.2) .. (8,3.2)
          .. controls (10.4,3.2) and (12.6,4.7) .. (14.5,8)
          .. controls (12.6,11.3) and (10.4,12.8) .. (8,12.8)
          .. controls (5.6,12.8) and (3.4,11.3) .. (1.5,8) -- cycle;
    \draw (8,8) circle[radius=2.1\mevu];
    \draw (2.5,2.5) -- (13.5,13.5);
  \end{scope}}%
\providecommand\mevMarker[2]{%
  \fill[mevClaret] #1 circle[radius=10.5\mevu];
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=white, font=\mevSans\bfseries]
    at ($#1+(0,4.5)$) {\fontsize{\the\dimexpr13\mevu\relax}{\the\dimexpr21\mevu\relax}\selectfont#2};}%
\frenchspacing%
\definecolor{mevInk}{HTML}{2E2925}%
\definecolor{mevInkSoft}{HTML}{675E56}%
\definecolor{mevClaret}{HTML}{9B1D3D}%
\definecolor{mevClaretSoft}{HTML}{C98A96}%
\definecolor{mevBlue}{HTML}{1F4F8F}%
\definecolor{mevTeal}{HTML}{0C6B70}%
\definecolor{mevClaretTint}{HTML}{F7EDF0}%
\definecolor{mevBlueTint}{HTML}{EDF1F6}%
\definecolor{mevTealTint}{HTML}{ECF3F4}%
\definecolor{mevRule}{HTML}{D5CFC8}%
\definecolor{mevClaretLine}{HTML}{D9AEBA}%
\definecolor{mevTealLine}{HTML}{A8CACC}%
\definecolor{mevSevNone}{HTML}{D5CFC8}%
\definecolor{mevSevMinor}{HTML}{D299A8}%
\definecolor{mevSevMajor}{HTML}{9B1D3D}%
\definecolor{mevSevCritical}{HTML}{642331}%
\definecolor{mevArcProblem}{HTML}{86B5B8}%
\definecolor{mevArcTransition}{HTML}{499094}%
\definecolor{mevArcChange}{HTML}{0C6B70}%
\definecolor{mevArcFiller}{HTML}{D5CFC8}%
\definecolor{mevBaseline}{HTML}{A49E9A}%
\definecolor{mevPill}{HTML}{EEECE9}%
\definecolor{mevInkSoftTint}{HTML}{F3F2F1}%
\begin{tikzpicture}[x=\mevu, y=-\mevu]
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (62.00,0.00) {\mevline{14}{19}{\bfseries Real users}};
\filldraw[fill=mevArcProblem, draw=white, line width=1.2\mevu, line join=round] (62.00,89.66) -- (107.80,80.63) -- (153.60,89.78) -- (199.40,99.41) -- (245.20,124.36) -- (245.20,174.00) -- (199.40,174.00) -- (153.60,174.00) -- (107.80,174.00) -- (62.00,174.00) -- cycle;
\filldraw[fill=mevArcTransition, draw=white, line width=1.2\mevu, line join=round] (62.00,76.06) -- (107.80,60.29) -- (153.60,64.94) -- (199.40,76.59) -- (245.20,104.11) -- (245.20,124.36) -- (199.40,99.41) -- (153.60,89.78) -- (107.80,80.63) -- (62.00,89.66) -- cycle;
\filldraw[fill=mevArcChange, draw=white, line width=1.2\mevu, line join=round] (62.00,66.73) -- (107.80,53.20) -- (153.60,49.56) -- (199.40,62.23) -- (245.20,91.84) -- (245.20,104.11) -- (199.40,76.59) -- (153.60,64.94) -- (107.80,60.29) -- (62.00,76.06) -- cycle;
\filldraw[fill=mevArcFiller, draw=white, line width=1.2\mevu, line join=round] (62.00,24.00) -- (107.80,24.00) -- (153.60,24.00) -- (199.40,24.00) -- (245.20,24.00) -- (245.20,91.84) -- (199.40,62.23) -- (153.60,49.56) -- (107.80,53.20) -- (62.00,66.73) -- cycle;
\draw[mevInk, line width=1\mevu] (62.0,24.0) rectangle (245.2,174.0);
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInkSoft] at (62.00,179.00) {\mevline{13}{18}{start}};
\node[inner sep=0pt, outer sep=0pt, anchor=north east, font=\mevSans, text=mevInkSoft] at (245.20,179.00) {\mevline{13}{18}{end}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (55.00,174.00) {\mevline{13}{18}{0}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (55.00,99.00) {\mevline{13}{18}{50}};
\node[inner sep=0pt, outer sep=0pt, anchor=east, font=\mevSans, text=mevInkSoft] at (55.00,24.00) {\mevline{13}{18}{100}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (267.20,0.00) {\mevline{14}{19}{MindSim (Sonnet 4.6)}};
\filldraw[fill=mevArcProblem, draw=white, line width=1.2\mevu, line join=round] (267.20,61.00) -- (313.00,80.06) -- (358.80,95.72) -- (404.60,101.78) -- (450.40,110.50) -- (450.40,174.00) -- (404.60,174.00) -- (358.80,174.00) -- (313.00,174.00) -- (267.20,174.00) -- cycle;
\filldraw[fill=mevArcTransition, draw=white, line width=1.2\mevu, line join=round] (267.20,52.00) -- (313.00,32.59) -- (358.80,32.08) -- (404.60,38.65) -- (450.40,41.00) -- (450.40,110.50) -- (404.60,101.78) -- (358.80,95.72) -- (313.00,80.06) -- (267.20,61.00) -- cycle;
\filldraw[fill=mevArcChange, draw=white, line width=1.2\mevu, line join=round] (267.20,51.50) -- (313.00,30.06) -- (358.80,30.57) -- (404.60,29.05) -- (450.40,31.50) -- (450.40,41.00) -- (404.60,38.65) -- (358.80,32.08) -- (313.00,32.59) -- (267.20,52.00) -- cycle;
\filldraw[fill=mevArcFiller, draw=white, line width=1.2\mevu, line join=round] (267.20,24.00) -- (313.00,24.00) -- (358.80,24.00) -- (404.60,24.00) -- (450.40,24.00) -- (450.40,31.50) -- (404.60,29.05) -- (358.80,30.57) -- (313.00,30.06) -- (267.20,51.50) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInkSoft] at (267.20,179.00) {\mevline{13}{18}{start}};
\node[inner sep=0pt, outer sep=0pt, anchor=north east, font=\mevSans, text=mevInkSoft] at (450.40,179.00) {\mevline{13}{18}{end}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (472.40,0.00) {\mevline{14}{19}{MindSim (DeepSeek)}};
\filldraw[fill=mevArcProblem, draw=white, line width=1.2\mevu, line join=round] (472.40,88.21) -- (518.20,76.02) -- (564.00,74.00) -- (609.80,80.06) -- (655.60,94.50) -- (655.60,174.00) -- (609.80,174.00) -- (564.00,174.00) -- (518.20,174.00) -- (472.40,174.00) -- cycle;
\filldraw[fill=mevArcTransition, draw=white, line width=1.2\mevu, line join=round] (472.40,82.19) -- (518.20,48.75) -- (564.00,40.16) -- (609.80,37.13) -- (655.60,47.00) -- (655.60,94.50) -- (609.80,80.06) -- (564.00,74.00) -- (518.20,76.02) -- (472.40,88.21) -- cycle;
\filldraw[fill=mevArcChange, draw=white, line width=1.2\mevu, line join=round] (472.40,80.69) -- (518.20,43.70) -- (564.00,33.09) -- (609.80,30.06) -- (655.60,34.50) -- (655.60,47.00) -- (609.80,37.13) -- (564.00,40.16) -- (518.20,48.75) -- (472.40,82.19) -- cycle;
\filldraw[fill=mevArcFiller, draw=white, line width=1.2\mevu, line join=round] (472.40,24.00) -- (518.20,24.00) -- (564.00,24.00) -- (609.80,24.00) -- (655.60,24.00) -- (655.60,34.50) -- (609.80,30.06) -- (564.00,33.09) -- (518.20,43.70) -- (472.40,80.69) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInkSoft] at (472.40,179.00) {\mevline{13}{18}{start}};
\node[inner sep=0pt, outer sep=0pt, anchor=north east, font=\mevSans, text=mevInkSoft] at (655.60,179.00) {\mevline{13}{18}{end}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (677.60,0.00) {\mevline{14}{19}{MindEval}};
\filldraw[fill=mevArcProblem, draw=white, line width=1.2\mevu, line join=round] (677.60,117.50) -- (723.40,99.00) -- (769.20,124.50) -- (815.00,132.50) -- (860.80,154.00) -- (860.80,174.00) -- (815.00,174.00) -- (769.20,174.00) -- (723.40,174.00) -- (677.60,174.00) -- cycle;
\filldraw[fill=mevArcTransition, draw=white, line width=1.2\mevu, line join=round] (677.60,110.50) -- (723.40,56.50) -- (769.20,62.50) -- (815.00,82.50) -- (860.80,110.00) -- (860.80,154.00) -- (815.00,132.50) -- (769.20,124.50) -- (723.40,99.00) -- (677.60,117.50) -- cycle;
\filldraw[fill=mevArcChange, draw=white, line width=1.2\mevu, line join=round] (677.60,109.50) -- (723.40,52.50) -- (769.20,46.50) -- (815.00,63.00) -- (860.80,92.00) -- (860.80,110.00) -- (815.00,82.50) -- (769.20,62.50) -- (723.40,56.50) -- (677.60,110.50) -- cycle;
\filldraw[fill=mevArcFiller, draw=white, line width=1.2\mevu, line join=round] (677.60,24.00) -- (723.40,24.00) -- (769.20,24.00) -- (815.00,24.00) -- (860.80,24.00) -- (860.80,92.00) -- (815.00,63.00) -- (769.20,46.50) -- (723.40,52.50) -- (677.60,109.50) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInkSoft] at (677.60,179.00) {\mevline{13}{18}{start}};
\node[inner sep=0pt, outer sep=0pt, anchor=north east, font=\mevSans, text=mevInkSoft] at (860.80,179.00) {\mevline{13}{18}{end}};
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInk] at (882.80,0.00) {\mevline{14}{19}{Patient-$\Psi$}};
\filldraw[fill=mevArcProblem, draw=white, line width=1.2\mevu, line join=round] (882.80,94.00) -- (928.60,97.50) -- (974.40,132.00) -- (1020.20,156.00) -- (1066.00,164.00) -- (1066.00,174.00) -- (1020.20,174.00) -- (974.40,174.00) -- (928.60,174.00) -- (882.80,174.00) -- cycle;
\filldraw[fill=mevArcTransition, draw=white, line width=1.2\mevu, line join=round] (882.80,73.50) -- (928.60,29.00) -- (974.40,39.50) -- (1020.20,89.50) -- (1066.00,125.00) -- (1066.00,164.00) -- (1020.20,156.00) -- (974.40,132.00) -- (928.60,97.50) -- (882.80,94.00) -- cycle;
\filldraw[fill=mevArcChange, draw=white, line width=1.2\mevu, line join=round] (882.80,69.00) -- (928.60,25.50) -- (974.40,24.50) -- (1020.20,34.00) -- (1066.00,66.00) -- (1066.00,125.00) -- (1020.20,89.50) -- (974.40,39.50) -- (928.60,29.00) -- (882.80,73.50) -- cycle;
\filldraw[fill=mevArcFiller, draw=white, line width=1.2\mevu, line join=round] (882.80,24.00) -- (928.60,24.00) -- (974.40,24.00) -- (1020.20,24.00) -- (1066.00,24.00) -- (1066.00,66.00) -- (1020.20,34.00) -- (974.40,24.50) -- (928.60,25.50) -- (882.80,69.00) -- cycle;
\node[inner sep=0pt, outer sep=0pt, anchor=north west, font=\mevSans, text=mevInkSoft] at (882.80,179.00) {\mevline{13}{18}{start}};
\node[inner sep=0pt, outer sep=0pt, anchor=north east, font=\mevSans, text=mevInkSoft] at (1066.00,179.00) {\mevline{13}{18}{end}};
\node[inner sep=0pt, outer sep=0pt, anchor=north, font=\mevSans, text=mevInk, rotate=90] at (4.00,99.00) {\mevline{14}{19}{\bfseries \% of patient turns}};
\fill[mevArcProblem] (329.5,210.0) rectangle (347.5,224.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (355.50,217.00) {\mevline{14}{19}{Problem}};
\fill[mevArcTransition] (444.5,210.0) rectangle (462.5,224.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (470.50,217.00) {\mevline{14}{19}{Transition}};
\fill[mevArcChange] (586.5,210.0) rectangle (604.5,224.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (612.50,217.00) {\mevline{14}{19}{Change}};
\fill[mevArcFiller] (692.5,210.0) rectangle (710.5,224.0);
\node[inner sep=0pt, outer sep=0pt, anchor=west, font=\mevSans, text=mevInk] at (718.50,217.00) {\mevline{14}{19}{Filler}};
\end{tikzpicture}%
}%

